End-to-End Trainable Multi-Instance Pose Estimation with Transformers

We propose an end-to-end trainable approach for multi-instance pose estimation, called POET (POse Estimation Transformer). Combining a convolutional neural network with a transformer encoder-decoder architecture, we formulate multiinstance pose estimation from images as a direct set prediction problem. Our model is able to directly regress the pose of all individuals, utilizing a bipartite matching scheme. POET is trained using a novel set-based global loss that consists of a keypoint loss, a visibility loss and a class loss. POET reasons about the relations between multiple detected individuals and the full image context to directly predict their poses in parallel. We show that POET achieves high accuracy on the COCO keypoint detection task while having less parameters and higher inference speed than other bottom-up and top-down approaches. Moreover, we show successful transfer learning when applying POET to animal pose estimation. To the best of our knowledge, this model is the first end-to-end trainable multi-instance pose estimation method and we hope it will serve as a simple and promising alternative.

==> fig_arxiv2/inference_time_fps_woDef.tex <==
\pgfplotsset{compat = newest, legend style={at={(0.6,0.64)},anchor=west}}
%\pgfplotsset{compat = newest, legend style={at={(0.6,0.3)},anchor=west}}

\pgfkeys{/pgfplots/tuftelike/.style={
  semithick,
  tick style={major tick length=4pt,semithick,black},
  separate axis lines,
  axis x line*=bottom,
  axis x line shift=10pt,
  xlabel shift=10pt,
  axis y line*=left,
  axis y line shift=10pt,
  ylabel shift=10pt}}

\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}[
        %trim left=-0.7in, 
        trim left=-0.5in, 
        trim right=\columnwidth-0.2in,
        scale=0.95
    ]
        \begin{axis}[
            tuftelike,
            enlarge x limits=false,
            ylabel near ticks, 
            ylabel shift={-1pt},
            xlabel near ticks, 
            xlabel shift={-1pt},
            xmin = 1, 
            xmax = 13,
            ymin = 0, 
            ymax = 45, 
            xtick distance = 1,
            ytick distance = 5,
            %ymode = log,
            %log ticks with fixed point,
            grid = both,
            minor tick num = 0, 
            major grid style = {lightgray!20},
            minor grid style = {lightgray!20}, 
            %nodes near coords,
            point meta=y,
            xlabel = Number of people per image,
            ylabel = Frames per second (FPS),
            %xlabel style={at={(1,0)}, anchor=west},
            legend style={at={(0.57,0.45)}, font=\footnotesize}
        ]
            \addplot[red, mark=*] coordinates {
                (1, 3.561618762541135)
                (2, 2.130148293494635)
                (3, 1.5603331090078756)
                (4, 1.2195347143113653)
                (5, 0.9965550819620681)
                (6, 0.8613629219204025)
                (7, 0.7304498281413723)
                (8, 0.6252930631381849)
                (9, 0.571476105829135)
                (10, 0.5155409543012394)
                (11, 0.47948916270415143)
                (12, 0.44059178553991807)
                (13, 0.4207557965374353)
            };
            \addplot[orange, mark=*] coordinates {
                (1, 2.4830317643520403)
                (2, 1.504985944620749)
                (3, 1.2116728838275648)
                (4, 0.8663104959125782)
                (5, 0.6505787662915865)
                (6, 0.7042021400552173)
                (7, 0.6108158016720991)
                (8, 0.47860610062843706)
                (9, 0.39791818677821483)
                (10, 0.4306742716135787)
                (11, 0.36183014268566516)
                (12, 0.3830569059017311)
                (13, 0.3339146473375713)
            };
            % \addplot[magenta, mark=*] coordinates {
            %     (1, 3.415754482501347)
            %     (2, 2.0795900460952432)
            %     (3, 1.5477351448206882)
            %     (4, 1.1945780369576766)
            %     (5, 0.9496882987342002)
            %     (6, 0.8857162401540897)
            %     (7, 0.7119981996612296)
            %     (8, 0.6663003103746014)
            %     (9, 0.5781958187093031)
            %     (10, 0.5942952864464276)
            %     (11, 0.46565224044065895)
            %     (12, 0.40558339750495326)
            %     (13, 0.38747000548142146)
            % };
            \addplot[curveblue, mark=*] coordinates {
                (1, 34.57267830605305)
                (2, 33.911792328667204)
                (3, 32.72986145105496)
                (4, 33.43400495803411)
                (5, 33.175460755681875)
                (6, 32.6024352611762)
                (7, 33.533282763866644)
                (8, 32.15229945033407)
                (9, 33.06696928193733)
                (10, 33.73590085312784)
                (11, 32.31003238021444)
                (12, 34.07024644579021)
                (13, 32.39021537340004)
            };
            \addplot[black, mark=*] coordinates {
                (1, 11.7614456084405)
                (2, 9.987691561651234)
                (3, 8.595600314846394)
                (4, 7.662885414955848)
                (5, 6.885541838049584)
                (6, 6.268496199868848)
                (7, 5.669892879370095)
                (8, 5.180215879560219)
                (9, 4.9522922822965665)
                (10, 4.571543613828987)
                (11, 4.381253807930808)
                (12, 4.033573867130455)
                (13, 3.8708920732491934)
            };
            \addplot[black, dashed, mark=*] coordinates {
                (1, 54.23058256325218)
                (2, 30.966529052816835)
                (3, 20.963116762560443)
                (4, 16.37155885972632)
                (5, 13.194047182311849)
                (6, 11.061002519196045)
                (7, 9.402310060155461)
                (8, 8.217889127064145)
                (9, 7.4367665778982515)
                (10, 6.906813178115921)
                (11, 6.186376804685854)
                (12, 5.787355552632934)
                (13, 5.366552195341648)
            };
            \addplot[curvegreen, mark=*] coordinates {
                (1, 40.08639727309373)
                (2, 40.16501052380964)
                (3, 39.98034518281845)
                (4, 40.44937310531113)
                (5, 40.26276648495852)
                (6, 40.17337367271775)
                (7, 39.45683535865183)
                (8, 40.02896316770718)
                (9, 40.21653092200789)
                (10, 40.32729540394155)
                (11, 40.61750919255892)
                (12, 40.333004095100854)
                (13, 39.98716256305717)
            };
            \legend{AE+R50, AE+HRNet, OpenPose, Top-Down, Top-Down w/o bb det, \textbf{POET}}
      \end{axis}
    \end{tikzpicture}
    \caption{Inference speed comparison between AE+R50 (Bottom-Up), AE+HRNet (strong Bottom-Up), OpenPose, Mask R-CNN + R50 Simple Baseline (Top-Down), the same Top-Down baseline with provided bounding boxes, and POET. %While POET inference speed is invariant, other methods runtimes grow linearly with the number of people.
    POET's inference speed is invariant to the number of people in an image and outperforms previous multi-instance pose estimation methods. Tests were performed on the COCO-val set with a batch size of one on a single Nvidia TITAN RTX.}
    \label{fig:speed_fps_wo}
\end{figure}

==> fig_arxiv2/losses.tex <==
\pgfplotsset{compat = newest, legend style={at={(0.65,0.8)},anchor=west}, yticklabel style={text width=3em,align=right}}
\pgfkeys{/pgfplots/tuftelike/.style={
  semithick,
  tick style={major tick length=4pt,semithick,black},
  separate axis lines,
  axis x line*=bottom,
  axis x line shift=10pt,
  xlabel shift=10pt,
  axis y line*=left,
  axis y line shift=10pt,
  ylabel shift=10pt}}
\begin{figure*}[t]
    % \centering
    \begin{tikzpicture}[trim left=-0.15in, trim right=\columnwidth-0.1in, scale=0.4 ]
        \begin{axis}[
            title style={at={(0.5,1)},anchor=north,yshift=-0.1},
            title={\LARGE class loss},
            ticklabel style={font=\large},
            name=plot1,
            tuftelike,
            enlarge x limits=false,
            xmin = 0, 
            xmax = 250,
            ymin = 0, 
            ymax = 0.65, 
            xtick distance = 50,
            ytick distance = 0.2,
            grid = both,
            minor tick num = 0, 
            major grid style = {lightgray!10},
            minor grid style = {lightgray!10}, 
            point meta=y,
        ]
            \addplot[line width=2pt, curveblue] coordinates {
              (0, 0.646178599153159)
(1, 0.602616999421562)
(2, 0.555426901893609)
(3, 0.513771925118386)
(4, 0.47412904643906206)
(5, 0.43531182728726703)
(6, 0.403222501037786)
(7, 0.37839707079405904)
(8, 0.352708631360222)
(9, 0.33823533046222803)
(10, 0.319749323042951)
(11, 0.30577866504627604)
(12, 0.291506662456108)
(13, 0.279316238370156)
(14, 0.26940639703783303)
(15, 0.25833597248601803)
(16, 0.24911949743435302)
(17, 0.24288645561427402)
(18, 0.235109121501572)
(19, 0.230416821710057)
(20, 0.22500135062027002)
(21, 0.22114459583196103)
(22, 0.21610094559164802)
(23, 0.20845621190112001)
(24, 0.20599778794207102)
(25, 0.20359026913730902)
(26, 0.19985373518757502)
(27, 0.19339336637894103)
(28, 0.191588802963014)
(29, 0.18908297231435)
(30, 0.18528632694291303)
(31, 0.183164336828813)
(32, 0.17927329692645103)
(33, 0.17702604524603202)
(34, 0.17482725107146502)
(35, 0.172821877942127)
(36, 0.17044412016874902)
(37, 0.169052825614247)
(38, 0.165264166275432)
(39, 0.163798893162028)
(40, 0.163878278643685)
(41, 0.159794142590227)
(42, 0.157926431986597)
(43, 0.156639114321241)
(44, 0.154906354781771)
(45, 0.152488630031574)
(46, 0.15004975017080302)
(47, 0.15338050650529)
(48, 0.149980099456253)
(49, 0.148697004802019)
(50, 0.145954636365382)
(51, 0.144824658971172)
(52, 0.14507260576855802)
(53, 0.14201903303743801)
(54, 0.139162454537082)
(55, 0.140052997792515)
(56, 0.13779001706121802)
(57, 0.138702678952904)
(58, 0.136027139586264)
(59, 0.135779584750084)
(60, 0.133499073940333)
(61, 0.13369727522913602)
(62, 0.13353947229190402)
(63, 0.131376260174304)
(64, 0.13180622628035202)
(65, 0.13023748791751302)
(66, 0.12905310736743902)
(67, 0.127863706299281)
(68, 0.12919253617149)
(69, 0.127372781646756)
(70, 0.126536376335704)
(71, 0.125691137785302)
(72, 0.124502845530329)
(73, 0.12452048496315501)
(74, 0.123148318761454)
(75, 0.12149503480791501)
(76, 0.12073053880926402)
(77, 0.12242496022291001)
(78, 0.12146463087010201)
(79, 0.119683969492982)
(80, 0.119085953296008)
(81, 0.11828312135547901)
(82, 0.11899923816626601)
(83, 0.11642278090851602)
(84, 0.11754710288361601)
(85, 0.11557799349068901)
(86, 0.11506360995921301)
(87, 0.11505282264286901)
(88, 0.116027832403107)
(89, 0.11363562436591101)
(90, 0.114927350491205)
(91, 0.113638180751587)
(92, 0.112313617930741)
(93, 0.11266859745114201)
(94, 0.112133150949104)
(95, 0.10992385791926601)
(96, 0.109856081745359)
(97, 0.10952832609430001)
(98, 0.10984654732783501)
(99, 0.10956937632013102)
(100, 0.11017513500058101)
(101, 0.10785045951803901)
(102, 0.10864913768543401)
(103, 0.10799414358311901)
(104, 0.10775403251087001)
(105, 0.10720063911800601)
(106, 0.10796265484250901)
(107, 0.10520765275170701)
(108, 0.10473152750755801)
(109, 0.106228332565481)
(110, 0.10530676742795601)
(111, 0.10390535749055001)
(112, 0.10364670253084601)
(113, 0.10300357527007901)
(114, 0.102062901474086)
(115, 0.102169269831152)
(116, 0.10156807482287601)
(117, 0.10092299464531901)
(118, 0.100857753088015)
(119, 0.10116166268932301)
(120, 0.10083606804285)
(121, 0.100657694438814)
(122, 0.10099254506584801)
(123, 0.100219817619819)
(124, 0.098851834157338)
(125, 0.09890467208619301)
(126, 0.09735514661569701)
(127, 0.09680779590634701)
(128, 0.09726653572247301)
(129, 0.09873821590152201)
(130, 0.09783183939224101)
(131, 0.09596110569223101)
(132, 0.096193612282728)
(133, 0.096779943779355)
(134, 0.09682194885313501)
(135, 0.097114841305817)
(136, 0.09582040275802901)
(137, 0.09550047765246501)
(138, 0.09490104343027601)
(139, 0.09427133711709301)
(140, 0.094109581670355)
(141, 0.09414098069780301)
(142, 0.093376604593011)
(143, 0.092883772758774)
(144, 0.094109122774388)
(145, 0.09292459778736101)
(146, 0.092534227306287)
(147, 0.092671536351139)
(148, 0.09260864186456501)
(149, 0.09207335291511301)
(150, 0.09220986444500301)
(151, 0.09054554973834)
(152, 0.09130762292076501)
(153, 0.09028827180117101)
(154, 0.09155789518648201)
(155, 0.090277987882995)
(156, 0.090778929152317)
(157, 0.089829331907689)
(158, 0.089989285815571)
(159, 0.088774895903447)
(160, 0.08861149769290001)
(161, 0.087877882463838)
(162, 0.08858420723754701)
(163, 0.087704061633517)
(164, 0.08852922983200501)
(165, 0.08848235872455601)
(166, 0.08851419039557501)
(167, 0.08722887629690601)
(168, 0.08790043056431)
(169, 0.08697211913568101)
(170, 0.087688131045006)
(171, 0.088024806489664)
(172, 0.088131190304987)
(173, 0.08704463125757801)
(174, 0.087291500855993)
(175, 0.08668750795188901)
(176, 0.086709650743976)
(177, 0.08491437826169301)
(178, 0.08646602310970701)
(179, 0.08572042238878001)
(180, 0.08448798730908201)
(181, 0.085334225744364)
(182, 0.08470241439748301)
(183, 0.08528399986400101)
(184, 0.084682151160093)
(185, 0.083401323294994)
(186, 0.083997747309036)
(187, 0.08284344277732601)
(188, 0.083429079193071)
(189, 0.08280115616000301)
(190, 0.083133568823538)
(191, 0.083434826268658)
(192, 0.083012030350535)
(193, 0.08373059660189901)
(194, 0.083101905863202)
(195, 0.08180323165061901)
(196, 0.083065993586623)
(197, 0.081750184280183)
(198, 0.082521318083595)
(199, 0.082556291228443)
(200, 0.07383983424426101)
(201, 0.072091486764587)
(202, 0.071211964605829)
(203, 0.06954770049870501)
(204, 0.069789791371363)
(205, 0.07002286090649)
(206, 0.06853652898814801)
(207, 0.06795557052418501)
(208, 0.06744482180699901)
(209, 0.06778982489568601)
(210, 0.067042311513603)
(211, 0.066888912680684)
(212, 0.06647313577665001)
(213, 0.06730766940530701)
(214, 0.066679667817668)
(215, 0.06603858794260001)
(216, 0.066870617465589)
(217, 0.06639913096668401)
(218, 0.06629822311514201)
(219, 0.06609696576929)
(220, 0.065794384441132)
(221, 0.066559094558712)
(222, 0.065270436458361)
(223, 0.06593747500065901)
(224, 0.06525252733058301)
(225, 0.06497758316733901)
(226, 0.06468486392964701)
(227, 0.066040277026575)
(228, 0.064681067329039)
(229, 0.065167221346006)
(230, 0.064685978925928)
(231, 0.06463846174252201)
(232, 0.064531466529456)
(233, 0.064757308629596)
(234, 0.06455646246234001)
(235, 0.06336406352986)
(236, 0.064215817501813)
(237, 0.063084108347588)
(238, 0.06432488577344)
(239, 0.063934254269096)
(240, 0.06284320048715901)
(241, 0.064247998069305)
(242, 0.06321183831527301)
(243, 0.063608092139771)
(244, 0.063224354785321)
(245, 0.063479678764949)
(246, 0.063587992439396)
(247, 0.063490495823704)
(248, 0.062792797426527)
(249, 0.063509205989069)
            };
            \addplot[line width=2pt, curveblue, dashed] coordinates {
              (0, 0.625803723018996)
(1, 0.615618185425291)
(2, 0.550124923945689)
(3, 0.513544567233445)
(4, 0.42471362954499703)
(5, 0.40013082842437503)
(6, 0.42254205686705404)
(7, 0.346338449540186)
(8, 0.35653287096291103)
(9, 0.31749088856942803)
(10, 0.29038202831027404)
(11, 0.28560396223043905)
(12, 0.25553891283212804)
(13, 0.252422786298759)
(14, 0.264718942040083)
(15, 0.23956546088566502)
(16, 0.24966485304187702)
(17, 0.243058701673028)
(18, 0.22057170175700103)
(19, 0.22125442352678001)
(20, 0.208505113495095)
(21, 0.209903959850115)
(22, 0.198632593399712)
(23, 0.199428335497421)
(24, 0.201528997084468)
(25, 0.19458367396146)
(26, 0.18606041885000102)
(27, 0.19406759906180002)
(28, 0.18203613004286)
(29, 0.19034095425919)
(30, 0.17517866521161402)
(31, 0.167231478329215)
(32, 0.16796529671291302)
(33, 0.17339052088862703)
(34, 0.181190652316626)
(35, 0.166140652622799)
(36, 0.169579411229612)
(37, 0.16894910440837202)
(38, 0.166585076239188)
(39, 0.16412880079706701)
(40, 0.16420885139354002)
(41, 0.14894756669064502)
(42, 0.154926022210595)
(43, 0.169571280023273)
(44, 0.14941527603232102)
(45, 0.15605456132099602)
(46, 0.152184300067625)
(47, 0.155562497029195)
(48, 0.151459482764559)
(49, 0.15108882620626501)
(50, 0.14588959068440002)
(51, 0.14693892522886)
(52, 0.14699464120274902)
(53, 0.150081459965024)
(54, 0.147392652909822)
(55, 0.148080324126901)
(56, 0.143797153825586)
(57, 0.14512734080911902)
(58, 0.14698551372834)
(59, 0.146461279369054)
(60, 0.14053909989948102)
(61, 0.14101497666454102)
(62, 0.143925355946911)
(63, 0.146444216294556)
(64, 0.142920451172228)
(65, 0.144866435845591)
(66, 0.14331919197183102)
(67, 0.15321135368882302)
(68, 0.14107051192383602)
(69, 0.14449047597543302)
(70, 0.144721782509693)
(71, 0.139609784562596)
(72, 0.140210121413882)
(73, 0.142859179545574)
(74, 0.14052134995557802)
(75, 0.13646003424323)
(76, 0.14421767474399202)
(77, 0.128617140692563)
(78, 0.14376739639674802)
(79, 0.13812190093746202)
(80, 0.13739654316319802)
(81, 0.14821827994203302)
(82, 0.13719508328418)
(83, 0.14068694686403002)
(84, 0.138519962090162)
(85, 0.136022582184523)
(86, 0.136214144309336)
(87, 0.138472955930521)
(88, 0.13629230263890002)
(89, 0.141710124026071)
(90, 0.13174269375942402)
(91, 0.13861024854894802)
(92, 0.14231944647712602)
(93, 0.1352153344517)
(94, 0.129751035515979)
(95, 0.138751658820072)
(96, 0.135523016184416)
(97, 0.13765376987772002)
(98, 0.13155725043343)
(99, 0.131320007249941)
(100, 0.136455198417284)
(101, 0.13804301243199302)
(102, 0.13272304712243502)
(103, 0.139208395860861)
(104, 0.13821518097110802)
(105, 0.130771457246143)
(106, 0.14024048029654101)
(107, 0.13741727132464202)
(108, 0.138475040382496)
(109, 0.137973620185666)
(110, 0.141849531773097)
(111, 0.134590289688536)
(112, 0.14568433442096002)
(113, 0.136713186031853)
(114, 0.141854895963048)
(115, 0.141261940898031)
(116, 0.139783681755201)
(117, 0.130178814981969)
(118, 0.135292197829492)
(119, 0.131009888388596)
(120, 0.135892886497384)
(121, 0.129817346966236)
(122, 0.138286979469869)
(123, 0.134085693553432)
(124, 0.126427144382377)
(125, 0.13114432319618602)
(126, 0.127695193362175)
(127, 0.12943148656216)
(128, 0.133854842241093)
(129, 0.12616022753206102)
(130, 0.12969656798950502)
(131, 0.132881698992141)
(132, 0.134609982219277)
(133, 0.135380627036246)
(134, 0.13222668896790302)
(135, 0.1371755944755)
(136, 0.13344080662544802)
(137, 0.128703716068471)
(138, 0.136415593487647)
(139, 0.141949792021923)
(140, 0.131206461532535)
(141, 0.129447445663034)
(142, 0.135817492950935)
(143, 0.136142646276144)
(144, 0.129643960556547)
(145, 0.14323865005518402)
(146, 0.13633738599755602)
(147, 0.13741776260205202)
(148, 0.13382755995404902)
(149, 0.13398243519667602)
(150, 0.13878729646759302)
(151, 0.13972417193902)
(152, 0.132883136550306)
(153, 0.141081598482797)
(154, 0.127013156385332)
(155, 0.157106406784768)
(156, 0.13089387946077902)
(157, 0.136770283836605)
(158, 0.140763664261761)
(159, 0.132415918794897)
(160, 0.12828639463274402)
(161, 0.139142630094358)
(162, 0.128081215745104)
(163, 0.13755187439751201)
(164, 0.144465463312)
(165, 0.128950701731884)
(166, 0.14849941698093)
(167, 0.147199311236641)
(168, 0.13941664778513402)
(169, 0.135745549460454)
(170, 0.13861163074093602)
(171, 0.14662865877664602)
(172, 0.138643112271187)
(173, 0.13398066692396302)
(174, 0.136108830813508)
(175, 0.13172536849861502)
(176, 0.12497260282766401)
(177, 0.13949951936718902)
(178, 0.132590327464158)
(179, 0.145612947614293)
(180, 0.14655666921895902)
(181, 0.14616330654113202)
(182, 0.150415525415304)
(183, 0.12536063019604402)
(184, 0.132310222292661)
(185, 0.139765048917497)
(186, 0.14214989549138202)
(187, 0.13049597507912802)
(188, 0.14098332822085202)
(189, 0.139604291536522)
(190, 0.128585692509362)
(191, 0.15236524333797202)
(192, 0.142266788971325)
(193, 0.134573685751315)
(194, 0.14743519510018901)
(195, 0.138618071915163)
(196, 0.139642493271896)
(197, 0.138042119992136)
(198, 0.138818456796092)
(199, 0.146485700376559)
(200, 0.136501445482504)
(201, 0.135545403406746)
(202, 0.134849180757277)
(203, 0.14720083808060702)
(204, 0.138527930103603)
(205, 0.13818584121906202)
(206, 0.142066308216438)
(207, 0.14010698280335201)
(208, 0.140637203281251)
(209, 0.140903102452581)
(210, 0.14211071351524002)
(211, 0.139044579983289)
(212, 0.14338246584223602)
(213, 0.137040165039159)
(214, 0.147685818728154)
(215, 0.142777338547974)
(216, 0.143416511895116)
(217, 0.14157636993688202)
(218, 0.14741764674010702)
(219, 0.138205322622302)
(220, 0.142454121900931)
(221, 0.14686397381354901)
(222, 0.14873531475610902)
(223, 0.148213776037553)
(224, 0.14729585980388202)
(225, 0.154162433070881)
(226, 0.142532272131315)
(227, 0.156040694398273)
(228, 0.14982588171996902)
(229, 0.148102346993032)
(230, 0.153217772879561)
(231, 0.145449817617784)
(232, 0.153330845173866)
(233, 0.149357686931153)
(234, 0.145519016814247)
(235, 0.145474514824205)
(236, 0.14877972138418302)
(237, 0.150808026268127)
(238, 0.150113828119118)
(239, 0.15474036652998602)
(240, 0.15380196274871102)
(241, 0.15192872760769802)
(242, 0.15237985943962)
(243, 0.161693539940847)
(244, 0.16218383569146802)
(245, 0.1510474282716)
(246, 0.1583471135759)
(247, 0.145999205944945)
(248, 0.15539160370826702)
(249, 0.15499547705035202)
            };
      \end{axis}
        \begin{axis}[%
        title style={at={(0.5,1)},anchor=north,yshift=-0.1},
            title={\LARGE (abs) keypoint loss},
            ticklabel style={font=\large},
            name=plot2,
            at=(plot1.right of south east), anchor=left of south west,
                     tuftelike,
            enlarge x limits=false,
            xmin = 0, 
            xmax = 250,
            ymin = 0, 
            ymax = 5, 
            xtick distance = 50,
            ytick distance = 1,
            grid = both,
            minor tick num = 0, 
            major grid style = {lightgray!10},
            minor grid style = {lightgray!10}, 
            point meta=y,]
             \addplot[line width=2pt, curveblue] coordinates {
              (0, 4.874613599922821)
(1, 3.455469037310565)
(2, 2.848652214848257)
(3, 2.43118047994815)
(4, 2.215690027438957)
(5, 2.084610483244984)
(6, 1.982390798179652)
(7, 1.8948181697228281)
(8, 1.820187254868087)
(9, 1.757551409007129)
(10, 1.705874676821695)
(11, 1.659631809951189)
(12, 1.612505850484049)
(13, 1.580142046873907)
(14, 1.547013377314204)
(15, 1.5175793647412221)
(16, 1.488823392779974)
(17, 1.4657995789687042)
(18, 1.437223879056425)
(19, 1.416854744737587)
(20, 1.39733906980032)
(21, 1.37798784683325)
(22, 1.359096183677767)
(23, 1.346474379351626)
(24, 1.328294970948277)
(25, 1.313345566859581)
(26, 1.294933042225946)
(27, 1.285057344294585)
(28, 1.27202100672643)
(29, 1.261080178747347)
(30, 1.249808148219486)
(31, 1.238643981257265)
(32, 1.227451926651801)
(33, 1.217722876166468)
(34, 1.20690646919282)
(35, 1.197312063173382)
(36, 1.188781832099163)
(37, 1.180831864463565)
(38, 1.173626177638541)
(39, 1.161030868562831)
(40, 1.154011402421325)
(41, 1.144774745438845)
(42, 1.138900161825872)
(43, 1.129964352045856)
(44, 1.122530574271292)
(45, 1.115936674322993)
(46, 1.107694255221284)
(47, 1.106222100764437)
(48, 1.093248236523127)
(49, 1.089915128862382)
(50, 1.081663139575209)
(51, 1.075515347254084)
(52, 1.071931239277554)
(53, 1.066098034116451)
(54, 1.058102382857279)
(55, 1.055448817160293)
(56, 1.04854174273008)
(57, 1.046846039839676)
(58, 1.04139900852099)
(59, 1.03642605162961)
(60, 1.027529187443602)
(61, 1.027804684434228)
(62, 1.023747448121419)
(63, 1.014669639855446)
(64, 1.012348666799786)
(65, 1.011235126076966)
(66, 1.005014296516814)
(67, 1.003392421600169)
(68, 0.9951550061794731)
(69, 0.991279720261604)
(70, 0.9884408116846191)
(71, 0.9834353890999881)
(72, 0.9795086572769841)
(73, 0.9761888691436641)
(74, 0.9729474504510661)
(75, 0.9733219775319901)
(76, 0.966729427984045)
(77, 0.9620060175025331)
(78, 0.9620834367951661)
(79, 0.9548379475024921)
(80, 0.9477638682134071)
(81, 0.9462164811050611)
(82, 0.9457834646725061)
(83, 0.942023429213892)
(84, 0.9407256187348161)
(85, 0.9341938220109851)
(86, 0.9319088958753581)
(87, 0.928181918017231)
(88, 0.9322650634554911)
(89, 0.9221739928989311)
(90, 0.921838077943238)
(91, 0.917701187327921)
(92, 0.9199664807223581)
(93, 0.9131593580995201)
(94, 0.9137374021498401)
(95, 0.910867782715673)
(96, 0.907614025779453)
(97, 0.901481645170716)
(98, 0.9014827558443741)
(99, 0.901116244299013)
(100, 0.8967261604452861)
(101, 0.8937855515821791)
(102, 0.8933106933651681)
(103, 0.8900433529778191)
(104, 0.8895196960930901)
(105, 0.8844305659574001)
(106, 0.881531712511416)
(107, 0.881722938563229)
(108, 0.8800514420151611)
(109, 0.8764693525329901)
(110, 0.8724480691327191)
(111, 0.871908939938812)
(112, 0.87023433846397)
(113, 0.869160635287828)
(114, 0.8671058472862071)
(115, 0.8642134042464641)
(116, 0.8602307293504041)
(117, 0.8612355054676071)
(118, 0.85860227858545)
(119, 0.8588544743876521)
(120, 0.854432598710616)
(121, 0.8527905779485481)
(122, 0.8535043617822641)
(123, 0.8505805092686001)
(124, 0.8471876320518401)
(125, 0.849396367829871)
(126, 0.8459158327819131)
(127, 0.8457975973950991)
(128, 0.843510188099132)
(129, 0.839739499618382)
(130, 0.8375117648914261)
(131, 0.834403413429262)
(132, 0.836858685197114)
(133, 0.83214179475723)
(134, 0.830781975440346)
(135, 0.8305870267207891)
(136, 0.8273305598396781)
(137, 0.8272012537432181)
(138, 0.8302847133843541)
(139, 0.824301207698786)
(140, 0.8231625472518521)
(141, 0.8200921471135101)
(142, 0.8186394684743431)
(143, 0.8137656868363561)
(144, 0.814975397372215)
(145, 0.815146603132578)
(146, 0.8138253177193081)
(147, 0.809925035684921)
(148, 0.808880910896668)
(149, 0.8077968705928961)
(150, 0.808765393682614)
(151, 0.8064142039789801)
(152, 0.8071243044643001)
(153, 0.803029216908114)
(154, 0.7988129005126771)
(155, 0.801039478724997)
(156, 0.7992338960748591)
(157, 0.7951138503944291)
(158, 0.796471597299776)
(159, 0.7952001733646941)
(160, 0.792604886248164)
(161, 0.789348873606013)
(162, 0.7910014001859551)
(163, 0.78985616806152)
(164, 0.7883465884346591)
(165, 0.784832929097514)
(166, 0.7880112778164751)
(167, 0.786570357880772)
(168, 0.783415745630974)
(169, 0.785954682609861)
(170, 0.7825675999099561)
(171, 0.7784149583564961)
(172, 0.7806776042733781)
(173, 0.7788682703412211)
(174, 0.77618214087379)
(175, 0.7788379418650251)
(176, 0.772138357377335)
(177, 0.7741801202474151)
(178, 0.7717687778105361)
(179, 0.7727954522015381)
(180, 0.770826296471659)
(181, 0.768593964249881)
(182, 0.7705434286450301)
(183, 0.76831354499116)
(184, 0.7673559460008511)
(185, 0.765807438802931)
(186, 0.7662871329649411)
(187, 0.763166676792833)
(188, 0.760691998088835)
(189, 0.7602983853630431)
(190, 0.760464325591454)
(191, 0.759316587853826)
(192, 0.7585624178730901)
(193, 0.7598974499172121)
(194, 0.7560657755399881)
(195, 0.7557731417779501)
(196, 0.754766332739182)
(197, 0.7522581423094861)
(198, 0.753972347809967)
(199, 0.7522341622524691)
(200, 0.6868366524703521)
(201, 0.673864438598999)
(202, 0.6657508954127731)
(203, 0.6642133979990991)
(204, 0.6609262423660911)
(205, 0.660820627207468)
(206, 0.6572649307150871)
(207, 0.654341820175613)
(208, 0.654082200454391)
(209, 0.653790415654099)
(210, 0.652796895152386)
(211, 0.6511361265998961)
(212, 0.6501929964664831)
(213, 0.647705197511232)
(214, 0.6469031690325241)
(215, 0.646187937618616)
(216, 0.646633424477823)
(217, 0.6454973732633951)
(218, 0.647570376139864)
(219, 0.644388225450922)
(220, 0.6439389277113701)
(221, 0.6427939515102701)
(222, 0.644580840287166)
(223, 0.645810795188)
(224, 0.643051959751165)
(225, 0.6413078424951301)
(226, 0.6408917103989631)
(227, 0.6389740295487)
(228, 0.640668455786225)
(229, 0.6385966947553411)
(230, 0.6395549275252751)
(231, 0.637731807004657)
(232, 0.6387178494553121)
(233, 0.636260108726827)
(234, 0.636460519429735)
(235, 0.6392981806758901)
(236, 0.6355673293689731)
(237, 0.638023497083361)
(238, 0.6338511572248651)
(239, 0.6365593166625321)
(240, 0.634304171691919)
(241, 0.632827064185146)
(242, 0.633290469355761)
(243, 0.6337181740109441)
(244, 0.6330149087223891)
(245, 0.633951665809894)
(246, 0.634063566844528)
(247, 0.6320640575883241)
(248, 0.6317247476514061)
(249, 0.632430183409734)
            };
            \addplot[line width=2pt, curveblue, dashed] coordinates {
              (0, 3.61646260534014)
(1, 3.065880774235239)
(2, 2.4369354515659563)
(3, 2.120894340836272)
(4, 1.959893285011758)
(5, 1.8740986932297141)
(6, 1.899845660341029)
(7, 1.70037451690557)
(8, 1.673784948733388)
(9, 1.5816081059830531)
(10, 1.519492808653383)
(11, 1.563543157918112)
(12, 1.474425020266552)
(13, 1.431478798997645)
(14, 1.38531000091105)
(15, 1.4544058846575871)
(16, 1.347439451789369)
(17, 1.397424949371084)
(18, 1.307294398242113)
(19, 1.350782752949364)
(20, 1.231118852690774)
(21, 1.250542020919371)
(22, 1.260738581418991)
(23, 1.185214547174317)
(24, 1.2234787880157931)
(25, 1.2224534905078461)
(26, 1.198891104788196)
(27, 1.162740240595778)
(28, 1.151292287269417)
(29, 1.226369955101791)
(30, 1.126047497197073)
(31, 1.1296732787575041)
(32, 1.121172857223724)
(33, 1.102018432349574)
(34, 1.164505843909419)
(35, 1.083066440966664)
(36, 1.072081771736242)
(37, 1.076995828626107)
(38, 1.051502741113001)
(39, 1.069684216562582)
(40, 1.024133462686927)
(41, 1.033158648987205)
(42, 1.0420393329493849)
(43, 1.054597859175837)
(44, 1.05000968885665)
(45, 1.04847113453612)
(46, 1.042850196969752)
(47, 1.024622634357335)
(48, 1.022454843837387)
(49, 1.017303889199179)
(50, 0.9974288867444401)
(51, 1.001408266473789)
(52, 1.01163266812052)
(53, 0.975496122423483)
(54, 0.9860840631382801)
(55, 0.9786058168630211)
(56, 0.9871487389413671)
(57, 1.001218946308505)
(58, 0.9750391290504101)
(59, 0.9844514694140881)
(60, 0.9721969466428361)
(61, 0.93863021354286)
(62, 0.931141356120304)
(63, 0.9689568770783281)
(64, 0.9603924526243791)
(65, 0.9263977381039631)
(66, 0.9413784480824761)
(67, 0.938690263093734)
(68, 0.9731371484848911)
(69, 0.923043080130401)
(70, 0.9394824237239601)
(71, 0.9577016000236781)
(72, 0.9143598888601571)
(73, 0.9138923293473771)
(74, 0.9468367774875791)
(75, 0.9163182073709911)
(76, 0.9282422433702311)
(77, 0.9177962371281211)
(78, 0.9111278151371041)
(79, 0.9061188132179021)
(80, 0.914056844553168)
(81, 0.8894177541440841)
(82, 0.8800366216776321)
(83, 0.8888176612708031)
(84, 0.9005641529754711)
(85, 0.8848397838217871)
(86, 0.87992276190495)
(87, 0.896237178724639)
(88, 0.89684143054242)
(89, 0.881645037203418)
(90, 0.907244840142678)
(91, 0.8891356420152041)
(92, 0.8886330386205591)
(93, 0.8737320407312741)
(94, 0.8850475546656821)
(95, 0.872707831008093)
(96, 0.8541709884088861)
(97, 0.867931778941835)
(98, 0.858149117353011)
(99, 0.8633908854455361)
(100, 0.8657626515748551)
(101, 0.9229726840038681)
(102, 0.8476374857887921)
(103, 0.8523952814997451)
(104, 0.888831340536779)
(105, 0.8655395851451521)
(106, 0.8630344660914671)
(107, 0.8638977913223961)
(108, 0.877229936268864)
(109, 0.8494525080432691)
(110, 0.8857556134462351)
(111, 0.860922040379777)
(112, 0.85172867470858)
(113, 0.842997015738973)
(114, 0.8572880975445921)
(115, 0.8432533713627831)
(116, 0.828942709735461)
(117, 0.8411995792875481)
(118, 0.826027750664827)
(119, 0.838867701438008)
(120, 0.858501669703697)
(121, 0.83828718382485)
(122, 0.820669332025002)
(123, 0.863606119642452)
(124, 0.8362918794155121)
(125, 0.833032668245082)
(126, 0.8203416950240421)
(127, 0.8282169681422561)
(128, 0.831048691151093)
(129, 0.8221649612699231)
(130, 0.824751519731112)
(131, 0.815331904863824)
(132, 0.8316308317744001)
(133, 0.8143015877932911)
(134, 0.8116845655806211)
(135, 0.8151581956415761)
(136, 0.824454856010115)
(137, 0.8128955917698991)
(138, 0.8573413685876491)
(139, 0.811866193249517)
(140, 0.840153223701885)
(141, 0.8188548307029561)
(142, 0.816007895737278)
(143, 0.8256334543836361)
(144, 0.815363654372643)
(145, 0.8071900000985781)
(146, 0.807894992280979)
(147, 0.805300032910035)
(148, 0.804302742742762)
(149, 0.7950525423701921)
(150, 0.8097279150875241)
(151, 0.8056107908487321)
(152, 0.7981850909335271)
(153, 0.8189732696937051)
(154, 0.818030015850553)
(155, 0.804244963186127)
(156, 0.807895900491549)
(157, 0.823269066457845)
(158, 0.787079196195213)
(159, 0.7968252726963581)
(160, 0.802150202040769)
(161, 0.789614037287478)
(162, 0.7914427239067701)
(163, 0.839489393392387)
(164, 0.8020132889552991)
(165, 0.819693742966165)
(166, 0.7988658453128771)
(167, 0.802428123598196)
(168, 0.84482068796547)
(169, 0.778988970177514)
(170, 0.7787824601543191)
(171, 0.773522441180384)
(172, 0.7991018705830281)
(173, 0.791678880246318)
(174, 0.7986351297217971)
(175, 0.790815617356981)
(176, 0.7911511185217871)
(177, 0.7847918673437461)
(178, 0.7623258281727221)
(179, 0.7659075320983421)
(180, 0.783950881082184)
(181, 0.778183267736921)
(182, 0.77700609728998)
(183, 0.76927458175591)
(184, 0.7700059080914571)
(185, 0.775693764491957)
(186, 0.796346526060785)
(187, 0.777527793481641)
(188, 0.771418585004855)
(189, 0.796956313355844)
(190, 0.7658550105228711)
(191, 0.8021235583083971)
(192, 0.7837921250231411)
(193, 0.7729891225391501)
(194, 0.777315916911679)
(195, 0.759938922919789)
(196, 0.790248275107266)
(197, 0.769202786592804)
(198, 0.7767238175990631)
(199, 0.7716543647099511)
(200, 0.6970287658730331)
(201, 0.6982591860756581)
(202, 0.6932503336242261)
(203, 0.6967171261809311)
(204, 0.690883202820408)
(205, 0.693174161777204)
(206, 0.6953622365788531)
(207, 0.692178246774235)
(208, 0.691796207610441)
(209, 0.686821808164217)
(210, 0.685308422969312)
(211, 0.6914315774124491)
(212, 0.686481797269412)
(213, 0.6870827094024541)
(214, 0.6933494687688591)
(215, 0.6939522602728431)
(216, 0.694730390395436)
(217, 0.6880321960364071)
(218, 0.6901011009301451)
(219, 0.6844949884986391)
(220, 0.682332669745902)
(221, 0.6834192333780991)
(222, 0.687631198642205)
(223, 0.6839986277782181)
(224, 0.690479925244438)
(225, 0.6946833129135931)
(226, 0.6833937276078731)
(227, 0.688701689395369)
(228, 0.689221960853557)
(229, 0.683926694855398)
(230, 0.68798705357678)
(231, 0.69220130160755)
(232, 0.686013708765409)
(233, 0.6922957752736241)
(234, 0.6856038825852531)
(235, 0.68626196560811)
(236, 0.6927060553309861)
(237, 0.697187302672133)
(238, 0.691089246954236)
(239, 0.6936866079970281)
(240, 0.692137025904898)
(241, 0.6871883717118471)
(242, 0.6869035703795291)
(243, 0.6898449958891281)
(244, 0.68732274506165)
(245, 0.686274035396624)
(246, 0.685334073037517)
(247, 0.688871316003556)
(248, 0.686878437746544)
(249, 0.6913711088044301)
            };
            
    \end{axis}
     
    
    \begin{axis}[%
    name=plot3,
    title style={at={(0.5,1)},anchor=north,yshift=-0.1},
     title={\LARGE visibility loss},
     ticklabel style={font=\large},
    at=(plot2.right of south east), anchor=left of south west,
             tuftelike,
            enlarge x limits=false,
            xmin = 0, 
            xmax = 250,
            ymin = 0.2, 
            ymax = 0.7, 
            xtick distance = 50,
            ytick distance = 0.1,
            grid = both,
            minor tick num = 0, 
            major grid style = {lightgray!10},
            minor grid style = {lightgray!10}, 
            point meta=y,]
            
            \addplot[line width=2pt, curveblue] coordinates {
              (0, 0.703821840562539)
(1, 0.60790114411239)
(2, 0.5523274211660091)
(3, 0.516074318334498)
(4, 0.49249880294219905)
(5, 0.47368539809750904)
(6, 0.459404372541428)
(7, 0.44700155632161204)
(8, 0.43766749459077803)
(9, 0.42929759186529004)
(10, 0.420732864012042)
(11, 0.41422093361995305)
(12, 0.40632162911405)
(13, 0.40040304124089904)
(14, 0.394890724064385)
(15, 0.39150722050269904)
(16, 0.38507770478055503)
(17, 0.381933825088947)
(18, 0.377340426698541)
(19, 0.373363560730744)
(20, 0.369796692731018)
(21, 0.36702318972354203)
(22, 0.36375217330567)
(23, 0.36109397995449205)
(24, 0.35767133866987305)
(25, 0.35465805035991305)
(26, 0.35141419806060203)
(27, 0.34929362493326205)
(28, 0.34708873557907904)
(29, 0.34517276919967405)
(30, 0.341678403014596)
(31, 0.33935186989523203)
(32, 0.338260754140329)
(33, 0.33594102346424404)
(34, 0.333204364708993)
(35, 0.33205305316988604)
(36, 0.331113133867025)
(37, 0.329241372964031)
(38, 0.32714557708687303)
(39, 0.32597759286410904)
(40, 0.325098889953345)
(41, 0.32267738497666704)
(42, 0.32179645966798504)
(43, 0.32192537507502)
(44, 0.31852373960755703)
(45, 0.31817433537885303)
(46, 0.317169665437163)
(47, 0.31668670717832104)
(48, 0.314656757592421)
(49, 0.314615649355226)
(50, 0.31234512093577205)
(51, 0.312308690471983)
(52, 0.311089757224821)
(53, 0.31013383958378105)
(54, 0.30869949866241003)
(55, 0.308207744850988)
(56, 0.306586462299736)
(57, 0.30621109659245604)
(58, 0.305828637537484)
(59, 0.304596439768592)
(60, 0.304078047003429)
(61, 0.302754627357444)
(62, 0.302309084524091)
(63, 0.301194202455046)
(64, 0.30102557190982204)
(65, 0.299903155888246)
(66, 0.29977320298154303)
(67, 0.299792628212372)
(68, 0.297562621056755)
(69, 0.29715916594337105)
(70, 0.296070176231231)
(71, 0.29479243938097804)
(72, 0.294466486116958)
(73, 0.294596321120908)
(74, 0.29389595004956603)
(75, 0.293005629523994)
(76, 0.292767730278481)
(77, 0.292645474297071)
(78, 0.291625912758609)
(79, 0.290495973928777)
(80, 0.289492819257605)
(81, 0.288717078907609)
(82, 0.289046287208011)
(83, 0.287747340750792)
(84, 0.288389892721006)
(85, 0.287083226002506)
(86, 0.286828114005774)
(87, 0.28631794391368903)
(88, 0.285617406447627)
(89, 0.28482234546246404)
(90, 0.285268498353969)
(91, 0.284214809717037)
(92, 0.284316924322424)
(93, 0.28300371834182003)
(94, 0.28239818761303703)
(95, 0.282391467841817)
(96, 0.28178984654926703)
(97, 0.28030288861977504)
(98, 0.28060952101165004)
(99, 0.280277195813938)
(100, 0.280065277828325)
(101, 0.27951467768988203)
(102, 0.27879630477405404)
(103, 0.27857167322735205)
(104, 0.27853310270909504)
(105, 0.27775270938462504)
(106, 0.27769668756070204)
(107, 0.276741328751123)
(108, 0.275765075859399)
(109, 0.27461939528142104)
(110, 0.275403173506082)
(111, 0.27477786603894805)
(112, 0.27464109353335603)
(113, 0.273305138373989)
(114, 0.27478494216625504)
(115, 0.273372742315032)
(116, 0.272445260603186)
(117, 0.27307043011293103)
(118, 0.27287007894041504)
(119, 0.27194422284698805)
(120, 0.271261112676006)
(121, 0.27100363262534805)
(122, 0.27015237534218)
(123, 0.270830975211935)
(124, 0.269446785153348)
(125, 0.269683055363222)
(126, 0.269639212884596)
(127, 0.26991280375729404)
(128, 0.26913843435046503)
(129, 0.268278440195147)
(130, 0.267539755919153)
(131, 0.26647923276163205)
(132, 0.266725071270628)
(133, 0.26658967793923)
(134, 0.26592546882482204)
(135, 0.26606107580904403)
(136, 0.264596099041851)
(137, 0.265137143385698)
(138, 0.265355160679475)
(139, 0.264808400928266)
(140, 0.264940861841636)
(141, 0.26377607981079504)
(142, 0.263673451996903)
(143, 0.26216671412354103)
(144, 0.26218037115784304)
(145, 0.262861337269434)
(146, 0.26173098556115904)
(147, 0.26120287097952605)
(148, 0.261415114749516)
(149, 0.260599813162585)
(150, 0.26013529469101804)
(151, 0.26015345172591603)
(152, 0.260430734347081)
(153, 0.259379710340153)
(154, 0.259594254818151)
(155, 0.259609925717848)
(156, 0.25843177954614904)
(157, 0.25759852858318705)
(158, 0.25746282588997)
(159, 0.257195643663558)
(160, 0.257554087245977)
(161, 0.255594825098785)
(162, 0.25666153815790504)
(163, 0.256438837302145)
(164, 0.25458515337506404)
(165, 0.255069456695941)
(166, 0.25571565698923904)
(167, 0.25436986032699604)
(168, 0.255131379167997)
(169, 0.25495441253688)
(170, 0.25448697364152)
(171, 0.25246349040756905)
(172, 0.25302968238045104)
(173, 0.25307163877050803)
(174, 0.253150606028691)
(175, 0.252488058054088)
(176, 0.251457610478003)
(177, 0.25192811394124504)
(178, 0.25191139301049703)
(179, 0.250798501944812)
(180, 0.25076336337789)
(181, 0.250869360065958)
(182, 0.25043596801892204)
(183, 0.250975071126318)
(184, 0.250032497915116)
(185, 0.24925482907412203)
(186, 0.24961180537401903)
(187, 0.24926173657122003)
(188, 0.24784379654372002)
(189, 0.24863606463703802)
(190, 0.24836128447410202)
(191, 0.246762579114218)
(192, 0.247741345619503)
(193, 0.24706508900790103)
(194, 0.24641906862574503)
(195, 0.24677633571867402)
(196, 0.24614320825106)
(197, 0.24580069093082602)
(198, 0.24640438729222502)
(199, 0.24583830257389502)
(200, 0.23856733612987902)
(201, 0.23562543184683601)
(202, 0.23451974100423)
(203, 0.23521922530560502)
(204, 0.233564704778249)
(205, 0.232830810118893)
(206, 0.232419239998533)
(207, 0.232228334054692)
(208, 0.23141011112449303)
(209, 0.23190738490614402)
(210, 0.231638769615217)
(211, 0.231474457003738)
(212, 0.23105015948041902)
(213, 0.23028187244574402)
(214, 0.23020768136835001)
(215, 0.23039148274439403)
(216, 0.23066405338994303)
(217, 0.22974390553609103)
(218, 0.22978497536077203)
(219, 0.229088247097251)
(220, 0.22939620901174002)
(221, 0.229316561087883)
(222, 0.22960661514879402)
(223, 0.22917840770580802)
(224, 0.22907676906866)
(225, 0.228252128981515)
(226, 0.22818463692714802)
(227, 0.22781677433369302)
(228, 0.22832050334987603)
(229, 0.22770972829391)
(230, 0.22753894720874202)
(231, 0.227258612309362)
(232, 0.22803338473161902)
(233, 0.22762705719033602)
(234, 0.22753231378589703)
(235, 0.227801377106176)
(236, 0.22680661127609503)
(237, 0.22744037253281302)
(238, 0.22677498231495802)
(239, 0.22688824793859402)
(240, 0.22673641409538503)
(241, 0.22609410836717603)
(242, 0.22619006121760202)
(243, 0.22652393908408103)
(244, 0.226414225870732)
(245, 0.22630483163102003)
(246, 0.226037191391383)
(247, 0.225601324225452)
(248, 0.22587316210260802)
(249, 0.22602486054620702)
            };
            \addplot[line width=2pt, curveblue, dashed] coordinates {
              (0, 0.671859894023866)
(1, 0.599684266411528)
(2, 0.5474217505175241)
(3, 0.514191965819621)
(4, 0.490865309323583)
(5, 0.472690398899876)
(6, 0.458907561642783)
(7, 0.448721856791145)
(8, 0.436172615356591)
(9, 0.425731485443455)
(10, 0.41364950238137804)
(11, 0.409707249959512)
(12, 0.39875469714099004)
(13, 0.395786199870766)
(14, 0.392853128894859)
(15, 0.385445407838845)
(16, 0.383823128759252)
(17, 0.37985328851001604)
(18, 0.37930096921568)
(19, 0.37414763206425905)
(20, 0.36713621271203906)
(21, 0.36417314448222804)
(22, 0.362418379330513)
(23, 0.358008983107853)
(24, 0.35503333761375705)
(25, 0.355998488409178)
(26, 0.348488319437114)
(27, 0.344218480647826)
(28, 0.34550482734125404)
(29, 0.34256821057322)
(30, 0.33710110240748903)
(31, 0.33819250306304605)
(32, 0.33618869488032505)
(33, 0.33391939088398104)
(34, 0.33435188811652505)
(35, 0.329381005572421)
(36, 0.328135691050972)
(37, 0.32670330811215903)
(38, 0.32695374949550104)
(39, 0.32318254499411103)
(40, 0.323739040795029)
(41, 0.323968099620269)
(42, 0.322356218966294)
(43, 0.322088378880705)
(44, 0.326984209597718)
(45, 0.318086511246403)
(46, 0.315764754326367)
(47, 0.318034610501965)
(48, 0.316515015856343)
(49, 0.31563185968873403)
(50, 0.31259220777725605)
(51, 0.31258168261574204)
(52, 0.312858754350822)
(53, 0.313397091262194)
(54, 0.31242105265965203)
(55, 0.309893946942626)
(56, 0.30952340927051003)
(57, 0.31135986251186304)
(58, 0.31087844552738303)
(59, 0.308703573914814)
(60, 0.308069835512005)
(61, 0.30588896238074004)
(62, 0.306174742476064)
(63, 0.31030560885461)
(64, 0.306548406579056)
(65, 0.30441018931415603)
(66, 0.30344731565945005)
(67, 0.30318152790471)
(68, 0.30084381149891604)
(69, 0.302605314826478)
(70, 0.303239393903284)
(71, 0.299610675597677)
(72, 0.304199220878737)
(73, 0.301087184828154)
(74, 0.299941354336179)
(75, 0.302537802910926)
(76, 0.298442492603647)
(77, 0.30018384450552404)
(78, 0.297958356841486)
(79, 0.297727937981182)
(80, 0.296412727472429)
(81, 0.295954407553891)
(82, 0.29629879923803404)
(83, 0.29751499803090503)
(84, 0.298965456040234)
(85, 0.295665966612952)
(86, 0.29557396539924)
(87, 0.294484048017433)
(88, 0.296076612585053)
(89, 0.295469559957178)
(90, 0.293323093226977)
(91, 0.29340691944318104)
(92, 0.29268911222414)
(93, 0.291899486691976)
(94, 0.291502098571889)
(95, 0.292373536420719)
(96, 0.29377508688033804)
(97, 0.29050931669011404)
(98, 0.290850804966627)
(99, 0.290008852144285)
(100, 0.291056834997571)
(101, 0.290288411232889)
(102, 0.28974597612205805)
(103, 0.29004733732008203)
(104, 0.289758194161921)
(105, 0.28704490535417304)
(106, 0.287620273285678)
(107, 0.288800214284232)
(108, 0.28977397247692704)
(109, 0.28929897762682905)
(110, 0.28908930426197305)
(111, 0.288409756534561)
(112, 0.28838513152939904)
(113, 0.28603251955034703)
(114, 0.286687222746562)
(115, 0.29030225942937604)
(116, 0.28683697546319004)
(117, 0.286432369783216)
(118, 0.28918008133769)
(119, 0.28757958308014303)
(120, 0.28692589666010104)
(121, 0.286324041762522)
(122, 0.283205389520343)
(123, 0.287239487263925)
(124, 0.28529335170680103)
(125, 0.285199341953408)
(126, 0.28454810274498804)
(127, 0.285054979769855)
(128, 0.28426766650257)
(129, 0.285273886988965)
(130, 0.281425871829293)
(131, 0.28199598858399)
(132, 0.283832897717247)
(133, 0.28266305031673)
(134, 0.28304891482147604)
(135, 0.283886916213193)
(136, 0.283346069140397)
(137, 0.280344921221234)
(138, 0.280621339662038)
(139, 0.28149470150926803)
(140, 0.28339304121173103)
(141, 0.28033847821762303)
(142, 0.281059711145199)
(143, 0.27888054427291603)
(144, 0.28169069944747804)
(145, 0.281753278812583)
(146, 0.280600275464203)
(147, 0.283070886545643)
(148, 0.28039782083764303)
(149, 0.279320074701491)
(150, 0.28167612995116004)
(151, 0.278559746980971)
(152, 0.278069361474136)
(153, 0.28154353375489605)
(154, 0.28046627684819403)
(155, 0.28099018042641)
(156, 0.281360093922335)
(157, 0.277843457171503)
(158, 0.28061144616530803)
(159, 0.278368733975352)
(160, 0.277963817651782)
(161, 0.277193021181286)
(162, 0.277316065087002)
(163, 0.27905135883056303)
(164, 0.278373674090419)
(165, 0.280350742253417)
(166, 0.279808379671707)
(167, 0.28107086287773303)
(168, 0.277668707604919)
(169, 0.275690845841047)
(170, 0.277023128823054)
(171, 0.27626772240108305)
(172, 0.27548785796579)
(173, 0.275548582440432)
(174, 0.27914608726087803)
(175, 0.27612798991708104)
(176, 0.27622612204630703)
(177, 0.276377805109534)
(178, 0.276503122126569)
(179, 0.274903806572666)
(180, 0.27507570081827504)
(181, 0.27559614915172603)
(182, 0.27651399632497703)
(183, 0.274424192172532)
(184, 0.27704075111874504)
(185, 0.275694726225064)
(186, 0.27423885586310404)
(187, 0.27273518002915104)
(188, 0.273407543800315)
(189, 0.273979175645782)
(190, 0.27324724273414003)
(191, 0.276234089301861)
(192, 0.273900803900798)
(193, 0.273684033363753)
(194, 0.274416422585443)
(195, 0.274593480387512)
(196, 0.273474743209627)
(197, 0.27297450583048)
(198, 0.272677740424263)
(199, 0.27504597243149603)
(200, 0.266832040052632)
(201, 0.265984116274179)
(202, 0.26565152228030603)
(203, 0.26587189695968905)
(204, 0.26603649317153805)
(205, 0.26505117247603305)
(206, 0.265063622852369)
(207, 0.26510645912922104)
(208, 0.26461674740576)
(209, 0.264410253043989)
(210, 0.26417747117122803)
(211, 0.26454392402451804)
(212, 0.264873856108407)
(213, 0.26469568516678904)
(214, 0.26437812530416605)
(215, 0.26504224428564904)
(216, 0.264246906286903)
(217, 0.263337352978331)
(218, 0.264620255830944)
(219, 0.26328570167629)
(220, 0.263735769886751)
(221, 0.263661737344702)
(222, 0.264408151676156)
(223, 0.26442180072166405)
(224, 0.264933193748702)
(225, 0.265347984258313)
(226, 0.26393488114129504)
(227, 0.26441558237586704)
(228, 0.264857988576499)
(229, 0.26363152945984303)
(230, 0.26434597490849504)
(231, 0.265170841724896)
(232, 0.264097272551485)
(233, 0.26488807736610803)
(234, 0.264801430344885)
(235, 0.26452237850397203)
(236, 0.26458451053013604)
(237, 0.26452014956395203)
(238, 0.265272630796748)
(239, 0.264830013090858)
(240, 0.26461960892288)
(241, 0.26500614014055)
(242, 0.26506254073156305)
(243, 0.263824381352383)
(244, 0.265425395980781)
(245, 0.26413659622170405)
(246, 0.26495227244283404)
(247, 0.26526820895319003)
(248, 0.265214802279156)
(249, 0.265332683046557)
                };
    \end{axis}
 \begin{axis}[%
      title style={at={(0.5,1)},anchor=north,yshift=-0.1},
       title={\LARGE center loss},
       ticklabel style={font=\large},
    name=plot4,
    at=(plot3.right of south east), anchor=left of south west,
             tuftelike,
            enlarge x limits=false,
            xmin = 0, 
            xmax = 250,
            ymin = 0.0005, 
            ymax = 0.006, 
            xtick distance = 50,
            ytick distance = 0.001,
            grid = both,
            minor tick num = 0, 
            major grid style = {lightgray!10},
            minor grid style = {lightgray!10}, 
            point meta=y,]
              \addplot[line width=2pt, curveblue] coordinates {
              (0, 0.008357504146788)
(1, 0.0037973445146130005)
(2, 0.0029733676306770004)
(3, 0.002526335948468)
(4, 0.00231104740128)
(5, 0.00211998498888)
(6, 0.002019805762048)
(7, 0.0019497464358650002)
(8, 0.0018812015400210002)
(9, 0.001831860401645)
(10, 0.0018066044261220002)
(11, 0.0017853983735260002)
(12, 0.001727640014073)
(13, 0.001729493604987)
(14, 0.0016782075034030002)
(15, 0.0016624570560320002)
(16, 0.001624333493257)
(17, 0.0015924090418190002)
(18, 0.0015927620398150002)
(19, 0.001568504101862)
(20, 0.0015653777806100002)
(21, 0.001553948392799)
(22, 0.00154925703039)
(23, 0.001513709332641)
(24, 0.001507009355176)
(25, 0.0014925639484090001)
(26, 0.0015042780876040002)
(27, 0.0014757070483920002)
(28, 0.0014607041537670002)
(29, 0.001465464576989)
(30, 0.001414913002837)
(31, 0.0014358549474930002)
(32, 0.0014285581745450001)
(33, 0.0014059815909330002)
(34, 0.001393957635909)
(35, 0.001413616507245)
(36, 0.0014275351756790002)
(37, 0.0014185779572780002)
(38, 0.0013975220567730001)
(39, 0.001362006816427)
(40, 0.0013965924756460001)
(41, 0.0013778146223990002)
(42, 0.001372161638595)
(43, 0.001366778374501)
(44, 0.0013287558839830001)
(45, 0.0013677217380060002)
(46, 0.0013241412233520001)
(47, 0.0013434003275910001)
(48, 0.001336542474235)
(49, 0.0013445724788040002)
(50, 0.001315407564187)
(51, 0.0012959550833470002)
(52, 0.0012866695801570002)
(53, 0.001308954545807)
(54, 0.001265376810406)
(55, 0.0012755266172940001)
(56, 0.0012788720228490002)
(57, 0.001305070661843)
(58, 0.001260337497001)
(59, 0.0012704012179700001)
(60, 0.001289420367527)
(61, 0.001267470955501)
(62, 0.001258986260542)
(63, 0.001252751175099)
(64, 0.001268390367808)
(65, 0.001240826081942)
(66, 0.0012521979376940002)
(67, 0.0012588132171470002)
(68, 0.00122851253501)
(69, 0.001236759796143)
(70, 0.0012230071133090001)
(71, 0.001233509029358)
(72, 0.00123314351915)
(73, 0.001211254900287)
(74, 0.00121914342951)
(75, 0.001233592591696)
(76, 0.0012024898483940002)
(77, 0.001202939413454)
(78, 0.001214530208307)
(79, 0.00121996385667)
(80, 0.0011961824235390002)
(81, 0.001191067396055)
(82, 0.0011999960771370002)
(83, 0.0011880208547190001)
(84, 0.001198849548837)
(85, 0.001182067452288)
(86, 0.001170213545201)
(87, 0.0011679901857640001)
(88, 0.001181935314742)
(89, 0.001201190196006)
(90, 0.00116810259477)
(91, 0.0011691346910740002)
(92, 0.001177757511037)
(93, 0.001168768864346)
(94, 0.001172981202254)
(95, 0.001141022334747)
(96, 0.001129839534187)
(97, 0.0011675225168500001)
(98, 0.0011642207578410001)
(99, 0.001148632322693)
(100, 0.001138162117735)
(101, 0.0011364681101510002)
(102, 0.001122836210426)
(103, 0.001163713024813)
(104, 0.0011455200334640001)
(105, 0.001128734853189)
(106, 0.001141954464122)
(107, 0.0011295212258650002)
(108, 0.0011274907376680001)
(109, 0.001135009158262)
(110, 0.0011286929320350001)
(111, 0.001134377819148)
(112, 0.001126625917875)
(113, 0.0011035806979210001)
(114, 0.001122477943467)
(115, 0.001113340324191)
(116, 0.0011113923383580001)
(117, 0.001105276463348)
(118, 0.00111814043171)
(119, 0.0010908740419870002)
(120, 0.001112335055002)
(121, 0.001118858169801)
(122, 0.001089543874665)
(123, 0.001101727862869)
(124, 0.0010932811906730002)
(125, 0.0010913131734960001)
(126, 0.0010840564835700001)
(127, 0.0010906050015830001)
(128, 0.0010950887112460002)
(129, 0.0010850635860620002)
(130, 0.001107150216527)
(131, 0.00107391636377)
(132, 0.0010904668745570002)
(133, 0.001075190636064)
(134, 0.0010979710972230002)
(135, 0.0010653574240990001)
(136, 0.0010722105377580001)
(137, 0.0010779965619480002)
(138, 0.001063852466679)
(139, 0.0010590862737520001)
(140, 0.001064120098328)
(141, 0.001065802855964)
(142, 0.001065913893926)
(143, 0.0010420086627)
(144, 0.001044301562963)
(145, 0.0010536321359290001)
(146, 0.001044859434087)
(147, 0.0010437427662570002)
(148, 0.001046315130104)
(149, 0.0010357450655310001)
(150, 0.001029873514354)
(151, 0.001020783749625)
(152, 0.001062049692086)
(153, 0.001034411321233)
(154, 0.0010369126266360001)
(155, 0.0010602354161270001)
(156, 0.00103212855747)
(157, 0.001025630948574)
(158, 0.001017326120933)
(159, 0.001017395901484)
(160, 0.001016019323779)
(161, 0.001025273492989)
(162, 0.0010431157340280001)
(163, 0.001016817600199)
(164, 0.001000809089256)
(165, 0.0010133349383400002)
(166, 0.001015321670897)
(167, 0.001033371302168)
(168, 0.000994439536666)
(169, 0.001001171257637)
(170, 0.001002957168061)
(171, 0.000999301151294)
(172, 0.001003229283475)
(173, 0.0010077860380510002)
(174, 0.0010020195570050001)
(175, 0.000992157640914)
(176, 0.000986909665001)
(177, 0.0009844849442380002)
(178, 0.000992026805754)
(179, 0.001005212474794)
(180, 0.000980757054605)
(181, 0.000982502654987)
(182, 0.0009634854387270001)
(183, 0.001015246225316)
(184, 0.000972810648501)
(185, 0.0009745347992980001)
(186, 0.000987912051391)
(187, 0.000986594473683)
(188, 0.0009853774216840002)
(189, 0.0009726443687960001)
(190, 0.0009772783176440001)
(191, 0.0009854993016420001)
(192, 0.000979885413064)
(193, 0.000976311181094)
(194, 0.0009768197095940002)
(195, 0.0009571179509240001)
(196, 0.0009503865513500001)
(197, 0.000947176652262)
(198, 0.0009527142997240001)
(199, 0.0009644404442730001)
(200, 0.0009122275710210001)
(201, 0.00091175312022)
(202, 0.0008937893821280001)
(203, 0.0008878462558340001)
(204, 0.0008877638604700001)
(205, 0.000878333951346)
(206, 0.000867609920534)
(207, 0.000870834884665)
(208, 0.0008658679023200001)
(209, 0.000876639869739)
(210, 0.000876956288603)
(211, 0.0008663640814490001)
(212, 0.0008473606693360001)
(213, 0.00087858161274)
(214, 0.0008502715934850001)
(215, 0.000857139802267)
(216, 0.0008594585841500001)
(217, 0.0008602341357310001)
(218, 0.0008537630811450001)
(219, 0.0008510638331630001)
(220, 0.000837097287919)
(221, 0.0008489357748730001)
(222, 0.00085001213875)
(223, 0.0008500305923710001)
(224, 0.000848159425073)
(225, 0.0008530641267960001)
(226, 0.0008300317441110001)
(227, 0.0008505558337890001)
(228, 0.0008349698135100001)
(229, 0.0008422972558460001)
(230, 0.0008344620082800001)
(231, 0.000844619674726)
(232, 0.000832456482257)
(233, 0.0008293702960590001)
(234, 0.0008366635449650001)
(235, 0.000825875761082)
(236, 0.000838562226199)
(237, 0.000836289962279)
(238, 0.000831518570716)
(239, 0.000843257366442)
(240, 0.000825911587321)
(241, 0.000824727610139)
(242, 0.0008360333671080001)
(243, 0.0008361076748850001)
(244, 0.000822359223599)
(245, 0.000820506071286)
(246, 0.000840263570267)
(247, 0.000828578417247)
(248, 0.0008216168796460001)
(249, 0.000825355448177)
            };
            \addplot[line width=2pt, curveblue, dashed] coordinates {
              (0, 0.003780896974993)
(1, 0.003468205025585)
(2, 0.0023882557336260004)
(3, 0.001965045158891)
(4, 0.001917407145588)
(5, 0.0016979360636690001)
(6, 0.001837013648081)
(7, 0.001553970481873)
(8, 0.0017606485219270002)
(9, 0.0015923631832190002)
(10, 0.0014958131324990002)
(11, 0.0014282620156460001)
(12, 0.0014040244225590002)
(13, 0.0013993671108230002)
(14, 0.0013543906466010002)
(15, 0.0014009262776360002)
(16, 0.0014351925847400002)
(17, 0.001384250203231)
(18, 0.001450479930823)
(19, 0.0013980383441860001)
(20, 0.001384851087374)
(21, 0.00140747979109)
(22, 0.00135949585233)
(23, 0.001272146049331)
(24, 0.001352559901775)
(25, 0.001353864472956)
(26, 0.001342033220402)
(27, 0.001266600050276)
(28, 0.0012371211000290002)
(29, 0.0012532402739000002)
(30, 0.001182336091599)
(31, 0.0012309684987440001)
(32, 0.001149662903228)
(33, 0.001231894607873)
(34, 0.0012737575443120001)
(35, 0.0011488751144340002)
(36, 0.001196172420405)
(37, 0.001144606289017)
(38, 0.001307632850883)
(39, 0.001088527913341)
(40, 0.001154817637885)
(41, 0.001165813189985)
(42, 0.0012559872876420001)
(43, 0.0012030432100090002)
(44, 0.001252077004191)
(45, 0.001215079550835)
(46, 0.0012003635651010001)
(47, 0.0011710692292850001)
(48, 0.001204526278695)
(49, 0.00113094812265)
(50, 0.001073974666315)
(51, 0.001068613604581)
(52, 0.0010700865212270002)
(53, 0.001153106422862)
(54, 0.0011363375817040001)
(55, 0.001120370108579)
(56, 0.0011740301196530001)
(57, 0.0011611284042330001)
(58, 0.001100301179706)
(59, 0.001085443239965)
(60, 0.00122916858731)
(61, 0.001049343152734)
(62, 0.001148295979094)
(63, 0.001101447323147)
(64, 0.001126770826774)
(65, 0.0011633963868930002)
(66, 0.001062238273687)
(67, 0.00111221481637)
(68, 0.001048760040638)
(69, 0.0011019830652330002)
(70, 0.00113482234935)
(71, 0.00118476655545)
(72, 0.001145709962471)
(73, 0.0010802955731950001)
(74, 0.001129642774537)
(75, 0.0010671409861000001)
(76, 0.001069954795583)
(77, 0.001031306169704)
(78, 0.0010554485156430001)
(79, 0.0010085824820740001)
(80, 0.001086526681394)
(81, 0.001042187046476)
(82, 0.001076984696719)
(83, 0.001061294480492)
(84, 0.001044863883013)
(85, 0.00112200564518)
(86, 0.0009763280627800001)
(87, 0.0010771065240910002)
(88, 0.001018465344175)
(89, 0.0010905752649850002)
(90, 0.0011156487647780002)
(91, 0.0010639773191740002)
(92, 0.0010806712552390001)
(93, 0.0010643747732590001)
(94, 0.001000090948077)
(95, 0.001059112752231)
(96, 0.0011359782482180001)
(97, 0.001138410429789)
(98, 0.001008849558386)
(99, 0.000958203061674)
(100, 0.001091562597213)
(101, 0.0010973211194540001)
(102, 0.0010326017157290001)
(103, 0.0010711170038190001)
(104, 0.001096507577817)
(105, 0.001048466669275)
(106, 0.0010822123815380001)
(107, 0.0010375170241990002)
(108, 0.001045604701194)
(109, 0.0009941571186900002)
(110, 0.0011059967407470001)
(111, 0.0010320504345360001)
(112, 0.0010514358305500002)
(113, 0.0010126732458770001)
(114, 0.0009683515702130001)
(115, 0.001017654613916)
(116, 0.001009669870821)
(117, 0.001053169661589)
(118, 0.001082022436502)
(119, 0.001032215798714)
(120, 0.001117257874247)
(121, 0.000964419607823)
(122, 0.0010104676096730002)
(123, 0.001137247200097)
(124, 0.0010072203022730001)
(125, 0.0010403043652700002)
(126, 0.001000362903884)
(127, 0.001005102221305)
(128, 0.001033000342134)
(129, 0.0010806909525920001)
(130, 0.00099414102494)
(131, 0.001088063334389)
(132, 0.001107687674559)
(133, 0.0010726423258470002)
(134, 0.001027078167383)
(135, 0.0010558789442570002)
(136, 0.001056161811141)
(137, 0.000935659777552)
(138, 0.0010719621297570002)
(139, 0.0009832921343920001)
(140, 0.001092010039725)
(141, 0.000983498758744)
(142, 0.0009566200467220001)
(143, 0.000992860924883)
(144, 0.0010618104058020001)
(145, 0.00101496437462)
(146, 0.0010188456652360002)
(147, 0.001007250324916)
(148, 0.001008880920325)
(149, 0.000972459689142)
(150, 0.0010089137740200002)
(151, 0.0010724649220380002)
(152, 0.0009808287685860002)
(153, 0.00099848068574)
(154, 0.0010356934109610001)
(155, 0.001098548286178)
(156, 0.001065172931851)
(157, 0.0009690067359690001)
(158, 0.0010482473506790001)
(159, 0.0009891229103450002)
(160, 0.000994285363605)
(161, 0.0010034477769400002)
(162, 0.0009648654421630001)
(163, 0.001030945525023)
(164, 0.0010147841596180002)
(165, 0.0009481467260430001)
(166, 0.0011068386033440002)
(167, 0.00107493205731)
(168, 0.001027035591152)
(169, 0.000923966699033)
(170, 0.0010352631079320002)
(171, 0.0008983254333630001)
(172, 0.0009551970402490001)
(173, 0.0009240554197960001)
(174, 0.000998665178337)
(175, 0.0009724245703960001)
(176, 0.000973473331455)
(177, 0.001000548792722)
(178, 0.000939867976498)
(179, 0.00099200139678)
(180, 0.001023684547938)
(181, 0.0009813677632110002)
(182, 0.000998102293848)
(183, 0.001006488373493)
(184, 0.001019023326377)
(185, 0.0009618524430950001)
(186, 0.0009871269950440002)
(187, 0.0009710879632470001)
(188, 0.0010159689479350001)
(189, 0.001024070225625)
(190, 0.0009456913735910001)
(191, 0.000977793507983)
(192, 0.001073775890568)
(193, 0.0009863967544720001)
(194, 0.001015093742297)
(195, 0.0009729782834660001)
(196, 0.001006699566033)
(197, 0.000989828209899)
(198, 0.000971270224611)
(199, 0.000976399581731)
(200, 0.0009028759122140001)
(201, 0.0008985604600100001)
(202, 0.0009043040440790001)
(203, 0.0009438126753030001)
(204, 0.000897548349211)
(205, 0.0009122172928350001)
(206, 0.0009203751823010001)
(207, 0.0009206790585130001)
(208, 0.000925409083646)
(209, 0.000939460781651)
(210, 0.0009101222148810001)
(211, 0.0009257747919110001)
(212, 0.0009444379251430001)
(213, 0.0009271386412100001)
(214, 0.000946072835232)
(215, 0.0009674846755740001)
(216, 0.000960451762861)
(217, 0.0009379095469310001)
(218, 0.0009470413202060001)
(219, 0.0008770304178010001)
(220, 0.0008899981121240001)
(221, 0.0009211669478140001)
(222, 0.0009280473558250001)
(223, 0.0009331636641460001)
(224, 0.000927228064659)
(225, 0.00095786841618)
(226, 0.0009024478819190001)
(227, 0.0009383678844470001)
(228, 0.0009530832587780001)
(229, 0.0009208754927750001)
(230, 0.000946463508087)
(231, 0.0009540633499800001)
(232, 0.000960855763228)
(233, 0.0009275318465810001)
(234, 0.000931353706507)
(235, 0.000953285006122)
(236, 0.000931876877001)
(237, 0.0009494579876160001)
(238, 0.000951749866451)
(239, 0.0009905518781290002)
(240, 0.000981628202773)
(241, 0.0009531074069010001)
(242, 0.0009437239471530001)
(243, 0.000914991188085)
(244, 0.000958288047829)
(245, 0.0009433619400490001)
(246, 0.0009414407456770001)
(247, 0.0009521145195910001)
(248, 0.000936154994522)
(249, 0.0009718381190060001)
                };
            
    \end{axis}
    
    \begin{axis}[%
      title style={at={(0.5,1)},anchor=north,yshift=-0.1},
       title={\LARGE delta loss},
       ticklabel style={font=\large},
    name=plot5,
    at=(plot4.right of south east), anchor=left of south west,
             tuftelike,
            enlarge x limits=false,
            xmin = 0, 
            xmax = 250,
            ymin = 0.05,
            ymax = 0.25, 
            xtick distance = 50,
            ytick distance = 0.05,
            grid = both,
            minor tick num = 0, 
            major grid style = {lightgray!10},
            minor grid style = {lightgray!10}, 
            point meta=y,]
              \addplot[line width=2pt, curveblue] coordinates {
              (0, 0.25812444340775703)
(1, 0.206420986988187)
(2, 0.18009370954057902)
(3, 0.16043025257888902)
(4, 0.15030662240689502)
(5, 0.143418968354207)
(6, 0.13791464776609502)
(7, 0.133459840567057)
(8, 0.12923728178339702)
(9, 0.125992032619504)
(10, 0.123314190458465)
(11, 0.12070547794548701)
(12, 0.11808655426329501)
(13, 0.116346642100888)
(14, 0.11451843380849001)
(15, 0.113159185741491)
(16, 0.11114126665832001)
(17, 0.110278307746991)
(18, 0.10866634188926001)
(19, 0.107482041655688)
(20, 0.106359430564294)
(21, 0.10562750480933202)
(22, 0.104493952074275)
(23, 0.10357746368304101)
(24, 0.10303888822873301)
(25, 0.10210503830216601)
(26, 0.10121897847547201)
(27, 0.10056764079673301)
(28, 0.099795677394237)
(29, 0.099405636727348)
(30, 0.09851011657333701)
(31, 0.09800644321059)
(32, 0.097866894800509)
(33, 0.09711527738536901)
(34, 0.09629937645246901)
(35, 0.09594606800262301)
(36, 0.095663609374962)
(37, 0.095149273567843)
(38, 0.094562562164377)
(39, 0.09387787099314601)
(40, 0.09352241068813001)
(41, 0.093229344268696)
(42, 0.09260261146094101)
(43, 0.09217574010722401)
(44, 0.091774267315125)
(45, 0.091451766324862)
(46, 0.091115086437364)
(47, 0.09110370768586401)
(48, 0.09042941065674101)
(49, 0.090440761686584)
(50, 0.089578307191884)
(51, 0.08948097512776801)
(52, 0.08915467216594501)
(53, 0.088858771716118)
(54, 0.08837375159914801)
(55, 0.08826673593754401)
(56, 0.088038564688882)
(57, 0.08794139936468401)
(58, 0.08761691090360901)
(59, 0.087101727679049)
(60, 0.08675547033008)
(61, 0.08671587817307601)
(62, 0.086595307924232)
(63, 0.085931204913454)
(64, 0.08609444086153101)
(65, 0.08588582233378)
(66, 0.085426693826446)
(67, 0.08544328440521001)
(68, 0.084846744781472)
(69, 0.084773776707562)
(70, 0.084409103255665)
(71, 0.08423960759313101)
(72, 0.08409756194781101)
(73, 0.083880770397771)
(74, 0.08371313771689501)
(75, 0.083880219580897)
(76, 0.08334468437186501)
(77, 0.083199820027823)
(78, 0.08330288700336001)
(79, 0.08286040323289501)
(80, 0.082419437352343)
(81, 0.082282749110512)
(82, 0.08212703243024301)
(83, 0.081938249336285)
(84, 0.08208286083454201)
(85, 0.08154302751258301)
(86, 0.081078422901183)
(87, 0.080990684958075)
(88, 0.081493495780251)
(89, 0.080959502233949)
(90, 0.081040805831324)
(91, 0.08058202920514701)
(92, 0.080812836960874)
(93, 0.08048217746873801)
(94, 0.08037419223398001)
(95, 0.080202540142605)
(96, 0.079687573378265)
(97, 0.07974924946139)
(98, 0.07977260305507501)
(99, 0.07953634151621701)
(100, 0.07943404114791701)
(101, 0.07929410616787401)
(102, 0.07911203633614701)
(103, 0.079133175820605)
(104, 0.079185748376438)
(105, 0.07881616883412701)
(106, 0.078334488732182)
(107, 0.078727244761274)
(108, 0.07824600747596)
(109, 0.078323602949705)
(110, 0.078127277045778)
(111, 0.07813447877919501)
(112, 0.07804802675479401)
(113, 0.07763416885435401)
(114, 0.077884113660162)
(115, 0.07760430378499701)
(116, 0.07740462283770501)
(117, 0.077351780345251)
(118, 0.077120552139642)
(119, 0.07716611829966201)
(120, 0.076955111164116)
(121, 0.07702276985570901)
(122, 0.07689128888879901)
(123, 0.07674834624318301)
(124, 0.07655571755163901)
(125, 0.07640941791865101)
(126, 0.076188224303813)
(127, 0.076100766784381)
(128, 0.07625761121334501)
(129, 0.07589111743578601)
(130, 0.07601644357538401)
(131, 0.075849228504605)
(132, 0.075703436833434)
(133, 0.075626973559617)
(134, 0.07550220102849)
(135, 0.07546598896024001)
(136, 0.07524982375188301)
(137, 0.07540558043123201)
(138, 0.075545442997587)
(139, 0.07507944593649901)
(140, 0.075208978009417)
(141, 0.074676212772531)
(142, 0.074958858540735)
(143, 0.074584785990252)
(144, 0.074471605676238)
(145, 0.074403499200169)
(146, 0.07429951567841)
(147, 0.07408389667376)
(148, 0.07407886674667101)
(149, 0.07406038082772701)
(150, 0.073976681257287)
(151, 0.073867533705888)
(152, 0.07401601367324301)
(153, 0.073572198624949)
(154, 0.07354995132636401)
(155, 0.073706946972413)
(156, 0.07341990212928001)
(157, 0.073186565930714)
(158, 0.073345647710102)
(159, 0.073176612621734)
(160, 0.073046676915666)
(161, 0.07316764046938)
(162, 0.073097245754283)
(163, 0.07291770193005401)
(164, 0.072667433630652)
(165, 0.072266346325527)
(166, 0.07283521035055701)
(167, 0.07266081150532701)
(168, 0.072361293178528)
(169, 0.07264830974705501)
(170, 0.072268460195533)
(171, 0.07207485336962001)
(172, 0.072259667418751)
(173, 0.071993461501191)
(174, 0.072005501107026)
(175, 0.07192229134274701)
(176, 0.071451523190362)
(177, 0.07151497372262501)
(178, 0.07152447573669901)
(179, 0.071878054906772)
(180, 0.071497752575284)
(181, 0.07142505966019401)
(182, 0.071460162949028)
(183, 0.071566205626579)
(184, 0.07130914086126801)
(185, 0.07094974346787501)
(186, 0.071390932292359)
(187, 0.07113289982838701)
(188, 0.070884941814844)
(189, 0.071140032441713)
(190, 0.070936674022284)
(191, 0.070700888792913)
(192, 0.070717520957324)
(193, 0.07072393393161301)
(194, 0.07071076186675501)
(195, 0.07035875911615)
(196, 0.07040997405723601)
(197, 0.070329209468923)
(198, 0.070254088741228)
(199, 0.07010820638735901)
(200, 0.067242454408815)
(201, 0.06659565894430801)
(202, 0.06601079270414201)
(203, 0.06597268327429201)
(204, 0.065699096677463)
(205, 0.06577628704247601)
(206, 0.06544175305173901)
(207, 0.065315100745131)
(208, 0.065216026987731)
(209, 0.065439530397094)
(210, 0.06539106705684901)
(211, 0.06503918547218)
(212, 0.064908564771644)
(213, 0.06482627239327901)
(214, 0.064584118878884)
(215, 0.06467804855069001)
(216, 0.06483184335243)
(217, 0.064816931686012)
(218, 0.064704089657742)
(219, 0.064610561532891)
(220, 0.06465403900021201)
(221, 0.06450861156147901)
(222, 0.06442419250129901)
(223, 0.064606527766675)
(224, 0.064526635444106)
(225, 0.064448309442987)
(226, 0.06414503241913601)
(227, 0.064188625371246)
(228, 0.064359679019538)
(229, 0.064081157259864)
(230, 0.064226747542205)
(231, 0.064132066990191)
(232, 0.064202569083858)
(233, 0.06398965998065301)
(234, 0.064067594762306)
(235, 0.064072879235891)
(236, 0.06406012984060601)
(237, 0.06417709136377)
(238, 0.063782628341258)
(239, 0.064141351307021)
(240, 0.063700546650334)
(241, 0.06376096357664901)
(242, 0.063698784097479)
(243, 0.06392344297956501)
(244, 0.06357900798952701)
(245, 0.063851893443039)
(246, 0.063989637200771)
(247, 0.06354741154924201)
(248, 0.063503998627947)
(249, 0.063564996904139)
            };
            \addplot[line width=2pt, curveblue, dashed] coordinates {
              (0, 0.20450462716422502)
(1, 0.19281983626436203)
(2, 0.15206991098060801)
(3, 0.14231281043315402)
(4, 0.131595729299041)
(5, 0.12695815817129802)
(6, 0.133272381955567)
(7, 0.11837536012943901)
(8, 0.11757239722171602)
(9, 0.11188520491123201)
(10, 0.10973897697974201)
(11, 0.10609005627279301)
(12, 0.10540601588329401)
(13, 0.101981235363957)
(14, 0.10272342711687)
(15, 0.10214888369094301)
(16, 0.10004301000462501)
(17, 0.100851749241047)
(18, 0.09811921662898)
(19, 0.097645189651117)
(20, 0.09600998613299101)
(21, 0.09614914739314301)
(22, 0.09314074441410401)
(23, 0.09270767287864301)
(24, 0.09390025722737201)
(25, 0.093006086269659)
(26, 0.09275887229917)
(27, 0.089052508033964)
(28, 0.090452231618822)
(29, 0.08696085895050501)
(30, 0.08825874773367301)
(31, 0.08900466931945801)
(32, 0.08621731875654301)
(33, 0.08697155849742001)
(34, 0.089916231091685)
(35, 0.08505605077561)
(36, 0.08350391522506001)
(37, 0.08591057246132701)
(38, 0.08523548867705501)
(39, 0.08393594548486301)
(40, 0.082641032904538)
(41, 0.083330342413059)
(42, 0.084042542195897)
(43, 0.08408845542949)
(44, 0.082558928247617)
(45, 0.083791565644193)
(46, 0.084220281345959)
(47, 0.081122138442433)
(48, 0.08227052708745601)
(49, 0.081826087771629)
(50, 0.080788448814074)
(51, 0.081177044298727)
(52, 0.080414342598951)
(53, 0.080125993231729)
(54, 0.080389918322313)
(55, 0.080102535059713)
(56, 0.080427474855464)
(57, 0.079582588271979)
(58, 0.079612530634871)
(59, 0.08058124174344901)
(60, 0.079900505040221)
(61, 0.077502778807312)
(62, 0.07891562185725301)
(63, 0.078132606947756)
(64, 0.077638673406018)
(65, 0.07782114544237101)
(66, 0.078117529196398)
(67, 0.079583377007166)
(68, 0.077411645719287)
(69, 0.078043290470935)
(70, 0.078079223347713)
(71, 0.07946891599923901)
(72, 0.07789499166288501)
(73, 0.07686905045898501)
(74, 0.07632489770422701)
(75, 0.07673163489647601)
(76, 0.07619080097623601)
(77, 0.075867440418473)
(78, 0.07455960898755101)
(79, 0.075546067778249)
(80, 0.075179281397437)
(81, 0.07576548728179501)
(82, 0.074728045099395)
(83, 0.07558827128793501)
(84, 0.07479886870299)
(85, 0.075121812009233)
(86, 0.07473923332457001)
(87, 0.07407171742952601)
(88, 0.07367656313415001)
(89, 0.073976826663984)
(90, 0.07488241116991401)
(91, 0.075684553677482)
(92, 0.07469407925192101)
(93, 0.073312398673472)
(94, 0.07323499814588101)
(95, 0.07431666155782801)
(96, 0.07402005196758)
(97, 0.07512193264401601)
(98, 0.072758423354552)
(99, 0.072036009604985)
(100, 0.074002530501813)
(101, 0.073042574547687)
(102, 0.072154834980563)
(103, 0.073903658446304)
(104, 0.07328163714585201)
(105, 0.07139620559328)
(106, 0.07297943880287301)
(107, 0.07232136315457001)
(108, 0.07417518725352601)
(109, 0.071356535223977)
(110, 0.07317928975562)
(111, 0.074985990167728)
(112, 0.072493863482104)
(113, 0.07129079629952201)
(114, 0.071369719444489)
(115, 0.071229254294719)
(116, 0.071481088594514)
(117, 0.072369518765837)
(118, 0.07107263925124101)
(119, 0.071471983832972)
(120, 0.07167649951440301)
(121, 0.071490555260406)
(122, 0.07093804071144101)
(123, 0.070869730234298)
(124, 0.07142732339930101)
(125, 0.071445489910488)
(126, 0.071316735191764)
(127, 0.07194853712785601)
(128, 0.070832793961982)
(129, 0.07241211666212301)
(130, 0.070791030074564)
(131, 0.07083689375799501)
(132, 0.072225154491559)
(133, 0.071762486227921)
(134, 0.070040995578224)
(135, 0.071631003285245)
(136, 0.07007917476703901)
(137, 0.070181685499846)
(138, 0.07173500799250801)
(139, 0.06988355346328101)
(140, 0.071181883009112)
(141, 0.06984515978517501)
(142, 0.07030371055767201)
(143, 0.06983725534637901)
(144, 0.07073653439934101)
(145, 0.07038595052245901)
(146, 0.069395167239922)
(147, 0.069924095094356)
(148, 0.069228446035056)
(149, 0.06968566668885001)
(150, 0.068815213495067)
(151, 0.069704456558945)
(152, 0.069720097171256)
(153, 0.06968901161940701)
(154, 0.06983482297890001)
(155, 0.07004414901745501)
(156, 0.07008769769905701)
(157, 0.070184824646127)
(158, 0.069483053091229)
(159, 0.06881175855440701)
(160, 0.069805757275649)
(161, 0.069103042500055)
(162, 0.068640287965536)
(163, 0.069249365269681)
(164, 0.070483830776445)
(165, 0.06966820904718901)
(166, 0.069755628438932)
(167, 0.07060837802686201)
(168, 0.06981538114499)
(169, 0.06871827125397201)
(170, 0.07069342505490901)
(171, 0.068317889749091)
(172, 0.069227741042874)
(173, 0.068456404120186)
(174, 0.068618006377043)
(175, 0.069404087086417)
(176, 0.068361547357421)
(177, 0.069234882139277)
(178, 0.068064334593257)
(179, 0.067644710215378)
(180, 0.068254591516998)
(181, 0.06903258733907501)
(182, 0.06964762790166601)
(183, 0.06829639531824)
(184, 0.068543263026798)
(185, 0.067363055860053)
(186, 0.069075534386294)
(187, 0.068349276175152)
(188, 0.068358492904475)
(189, 0.06885959844732101)
(190, 0.067051115578838)
(191, 0.07004702836275101)
(192, 0.067518404380855)
(193, 0.068014552911781)
(194, 0.067978989941125)
(195, 0.068546518493367)
(196, 0.06854203982012601)
(197, 0.067393343952693)
(198, 0.067851337433165)
(199, 0.06792249040183901)
(200, 0.065365371560411)
(201, 0.064825404397383)
(202, 0.064796238871557)
(203, 0.064998803584247)
(204, 0.064571566024453)
(205, 0.06441532966813801)
(206, 0.06450371976409601)
(207, 0.064462051403765)
(208, 0.06451955637229301)
(209, 0.064622881575202)
(210, 0.06424279630716301)
(211, 0.064737158713444)
(212, 0.064795511166508)
(213, 0.064507592336407)
(214, 0.064556356766546)
(215, 0.064503600060635)
(216, 0.06467455825103101)
(217, 0.064530373912076)
(218, 0.064503901314978)
(219, 0.06392186041921301)
(220, 0.064340665119186)
(221, 0.06427922162550401)
(222, 0.0647342220633)
(223, 0.06469287059973)
(224, 0.064473666326732)
(225, 0.06466896411943801)
(226, 0.06416204220102101)
(227, 0.064775763497668)
(228, 0.064438613340714)
(229, 0.06409644364018201)
(230, 0.06439064598965401)
(231, 0.064527475579204)
(232, 0.06429510666247501)
(233, 0.06439908683223901)
(234, 0.064227849606196)
(235, 0.064299855989461)
(236, 0.06440563338371501)
(237, 0.06439723806189601)
(238, 0.064402789903842)
(239, 0.064545798362517)
(240, 0.064667115083002)
(241, 0.06451162965778101)
(242, 0.06486983393908101)
(243, 0.06429728230803501)
(244, 0.064324572321255)
(245, 0.064364756020356)
(246, 0.06428359583856501)
(247, 0.064315202208806)
(248, 0.064003790747754)
(249, 0.063958585889515)
                };
    \end{axis}
    
    \end{tikzpicture}
    \caption{Evolution of the different loss parts over training epochs (Equation~\ref{eq:hungarian}) for POET-R50. Solid lines correspond to training losses, and dashed lines to validation losses (on COCO).}
    \label{fig:losses}
\end{figure*}

==> fig_arxiv2/map_evolution.tex <==
\pgfplotsset{compat = newest, legend style={at={(0.65,0.8)},anchor=west}}

\pgfkeys{/pgfplots/tuftelike/.style={
  thick,
  tick style={major tick length=4pt,semithick,black},
  separate axis lines,
  axis x line*=bottom,
  axis x line shift=10pt,
  xlabel shift=10pt,
  axis y line*=left,
  axis y line shift=10pt,
  ylabel shift=10pt}}

\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[
        trim left=-0.7in, 
        trim right=\columnwidth,
        scale=0.8
    ]
        \begin{axis}[
            tuftelike,
            enlarge x limits=false,
            ylabel near ticks, 
            ylabel shift={-10pt},
            xlabel near ticks, 
            xlabel shift={-1pt},
            xmin = 0, 
            xmax = 250,
            ymin = 0, 
            ymax = 60, 
            xtick distance = 50,
            ytick distance = 10,
            grid = both,
            minor tick num = 0, 
            major grid style = {lightgray!10},
            minor grid style = {lightgray!10}, 
            %nodes near coords,
            point meta=y,
            xlabel=Training epochs,
            ylabel=COCO mAP performance ($\%$),
            %xlabel style={at={(1,0)}, anchor=west}
        ]
            \addplot[curvemap] coordinates {
                (0, 0.0)
                (1, 0.0)
                (2, 0.2)
                (3, 0.5)
                (4, 1.0)
                (5, 1.7999999999999998)
                (6, 1.5)
                (7, 4.0)
                (8, 4.8)
                (9, 6.7)
                (10, 7.7)
                (11, 7.7)
                (12, 8.4)
                (13, 11.1)
                (14, 12.9)
                (15, 11.1)
                (16, 15.1)
                (17, 12.1)
                (18, 17.1)
                (19, 14.499999999999998)
                (20, 20.7)
                (21, 18.7)
                (22, 19.6)
                (23, 22.2)
                (24, 22.3)
                (25, 21.3)
                (26, 22.2)
                (27, 22.1)
                (28, 23.599999999999998)
                (29, 18.9)
                (30, 26.700000000000003)
                (31, 26.8)
                (32, 25.4)
                (33, 27.200000000000003)
                (34, 22.0)
                (35, 28.4)
                (36, 27.800000000000004)
                (37, 28.000000000000004)
                (38, 30.7)
                (39, 29.599999999999998)
                (40, 31.4)
                (41, 30.599999999999998)
                (42, 30.0)
                (43, 30.7)
                (44, 31.8)
                (45, 30.099999999999998)
                (46, 30.599999999999998)
                (47, 29.5)
                (48, 30.3)
                (49, 31.6)
                (50, 32.1)
                (51, 33.7)
                (52, 31.5)
                (53, 34.699999999999996)
                (54, 34.2)
                (55, 34.2)
                (56, 33.300000000000004)
                (57, 32.4)
                (58, 33.4)
                (59, 32.7)
                (60, 35.099999999999994)
                (61, 36.9)
                (62, 37.8)
                (63, 35.699999999999996)
                (64, 35.699999999999996)
                (65, 37.4)
                (66, 35.8)
                (67, 35.6)
                (68, 32.9)
                (69, 37.5)
                (70, 36.199999999999996)
                (71, 33.1)
                (72, 38.2)
                (73, 38.7)
                (74, 35.3)
                (75, 37.6)
                (76, 36.3)
                (77, 37.3)
                (78, 38.0)
                (79, 39.0)
                (80, 36.9)
                (81, 40.2)
                (82, 41.0)
                (83, 40.1)
                (84, 38.3)
                (85, 39.2)
                (86, 40.5)
                (87, 39.4)
                (88, 39.800000000000004)
                (89, 40.0)
                (90, 36.5)
                (91, 40.699999999999996)
                (92, 39.0)
                (93, 40.400000000000006)
                (94, 39.7)
                (95, 41.099999999999994)
                (96, 42.1)
                (97, 42.199999999999996)
                (98, 41.0)
                (99, 41.4)
                (100, 41.5)
                (101, 36.8)
                (102, 42.5)
                (103, 41.9)
                (104, 40.699999999999996)
                (105, 41.9)
                (106, 41.199999999999996)
                (107, 41.099999999999994)
                (108, 41.199999999999996)
                (109, 41.9)
                (110, 39.800000000000004)
                (111, 41.3)
                (112, 42.3)
                (113, 42.6)
                (114, 41.8)
                (115, 42.699999999999996)
                (116, 44.9)
                (117, 42.9)
                (118, 43.7)
                (119, 42.1)
                (120, 41.9)
                (121, 42.199999999999996)
                (122, 43.5)
                (123, 41.199999999999996)
                (124, 43.0)
                (125, 43.9)
                (126, 44.2)
                (127, 42.1)
                (128, 43.4)
                (129, 44.2)
                (130, 43.5)
                (131, 44.5)
                (132, 44.0)
                (133, 44.1)
                (134, 44.5)
                (135, 44.7)
                (136, 44.5)
                (137, 45.2)
                (138, 42.4)
                (139, 45.0)
                (140, 43.9)
                (141, 43.9)
                (142, 44.0)
                (143, 42.9)
                (144, 44.5)
                (145, 45.7)
                (146, 44.4)
                (147, 44.7)
                (148, 44.7)
                (149, 45.300000000000004)
                (150, 45.4)
                (151, 44.6)
                (152, 44.800000000000004)
                (153, 45.1)
                (154, 45.1)
                (155, 45.6)
                (156, 45.300000000000004)
                (157, 44.2)
                (158, 46.800000000000004)
                (159, 46.9)
                (160, 46.0)
                (161, 46.6)
                (162, 46.1)
                (163, 41.3)
                (164, 45.7)
                (165, 41.4)
                (166, 46.0)
                (167, 46.400000000000006)
                (168, 42.5)
                (169, 46.1)
                (170, 47.0)
                (171, 46.7)
                (172, 45.300000000000004)
                (173, 44.9)
                (174, 47.0)
                (175, 44.800000000000004)
                (176, 46.0)
                (177, 46.400000000000006)
                (178, 48.5)
                (179, 47.199999999999996)
                (180, 47.0)
                (181, 47.0)
                (182, 46.9)
                (183, 46.7)
                (184, 47.599999999999994)
                (185, 48.1)
                (186, 46.0)
                (187, 47.5)
                (188, 47.099999999999994)
                (189, 46.5)
                (190, 47.599999999999994)
                (191, 45.4)
                (192, 45.7)
                (193, 46.5)
                (194, 46.300000000000004)
                (195, 47.699999999999996)
                (196, 45.4)
                (197, 48.1)
                (198, 45.9)
                (199, 47.4)
                (200, 53.2)
                (201, 53.1)
                (202, 53.400000000000006)
                (203, 53.1)
                (204, 53.5)
                (205, 53.300000000000004)
                (206, 53.300000000000004)
                (207, 53.400000000000006)
                (208, 53.1)
                (209, 53.900000000000006)
                (210, 54.1)
                (211, 54.2)
                (212, 54.0)
                (213, 54.0)
                (214, 53.6)
                (215, 53.800000000000004)
                (216, 53.900000000000006)
                (217, 54.0)
                (218, 54.2)
                (219, 54.2)
                (220, 54.1)
                (221, 54.1)
                (222, 53.800000000000004)
                (223, 54.2)
                (224, 54.0)
                (225, 53.7)
                (226, 54.50000000000001)
                (227, 53.800000000000004)
                (228, 54.0)
                (229, 54.2)
                (230, 54.400000000000006)
                (231, 53.5)
                (232, 54.2)
                (233, 54.0)
                (234, 54.2)
                (235, 54.400000000000006)
                (236, 53.400000000000006)
                (237, 53.2)
                (238, 53.800000000000004)
                (239, 53.900000000000006)
                (240, 53.800000000000004)
                (241, 53.800000000000004)
                (242, 54.2)
                (243, 53.900000000000006)
                (244, 54.2)
                (245, 54.1)
                (246, 54.1)
                (247, 54.300000000000004)
                (248, 54.6)
                (249, 54.50000000000001)
            };
      \end{axis}
    \end{tikzpicture}
    \caption{Evolution of mAP on COCO validation set for POET-R50 trained for 250 epochs. Learning rate was dropped after 200. Loss parameters: $\lambda_{abs} = 4$, $\lambda_{vis} = 0.2$, $\lambda_{ctr} = 0.5$ and $\lambda_{deltas} = 0.5$.}
    \label{fig:mAPevolution}
\end{figure}


==> fig_arxiv2/map_evolution_MP.tex <==
\pgfplotsset{compat = newest, legend style={at={(0.65,0.8)},anchor=west}}

\pgfkeys{/pgfplots/tuftelike/.style={
  thick,
  tick style={major tick length=4pt,semithick,black},
  separate axis lines,
  axis x line*=bottom,
  axis x line shift=10pt,
  xlabel shift=10pt,
  axis y line*=left,
  axis y line shift=10pt,
  ylabel shift=10pt}}

\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[
        trim left=-0.7in, 
        trim right=\columnwidth,
        scale=0.8
    ]
        \begin{axis}[
            tuftelike,
            enlarge x limits=false,
            ylabel near ticks, 
            ylabel shift={-10pt},
            xlabel near ticks, 
            xlabel shift={-1pt},
            xmin = 0, 
            xmax = 250,
            ymin = 0, 
            ymax = 80,
            xtick distance = 50,
            ytick distance = 10,
            grid = both,
            minor tick num = 0, 
            major grid style = {lightgray!10},
            minor grid style = {lightgray!10}, 
            %nodes near coords,
            point meta=y,
            xlabel=Training epochs,
            ylabel=mAP performance ($\%$),
            %xlabel style={at={(1,0)}, anchor=west},
            legend style={at={(0.5,0.45)}, font=\footnotesize}
        ]
            \addplot[curvemap] coordinates {
                (0, 1.3)
                (1, 35.4)
                (5, 51.2)
                (10, 55.7)
                (20, 60.1)
                (30, 64.5)
                (40, 64.6)
                (50, 67.7)
                (60, 66.2)
                (70, 68.3)
                (80, 68.8)
                (90, 68.3)
                (100, 68.8)
                (110, 70.0)
                (120, 70.7)
                (130, 70.9)
                (140, 70.3)
                (150, 69.7)
                (160, 71.6)
                (170, 70.8)
                (180, 71.5)
                (190, 71.8)
                (200, 69.0)
                (210, 75.0)
                (220, 75.5)
                (230, 75.3)
                (240, 75.3)
                (250, 75.4)
            };
            
            \addplot[black, dashed] coordinates {
                (0, 49.7)
                (1, 14.3)
                (5, 14.9)
                (10, 14.9)
                (20, 10.8)
                (30, 14.3)
                (40, 13.0)
                (50, 14.3)
                (60, 12.1)
                (70, 11.7)
                (80, 12.9)
                (90, 12.5)
                (100, 12.5)
                (110, 13.2)
                (120, 9.8)
                (130, 12.3)
                (140, 11.6)
                (150, 10.6)
                (160, 11.6)
                (170, 10.8)
                (180, 10.2)
                (190, 10.6)
                (200, 9.4)
                (210, 11.8)
                (220, 12.5)
                (230, 12.4)
                (240, 12.4)
                (250, 12.7)
            };
            \addplot[red] coordinates {
                (0, 1.3)
                (1, 39.7)
                (5, 53.1)
                (10, 60.5)
                (20, 64.4)
                (30, 67.6)
                (40, 69.0)
                (50, 68.2)
                (60, 69.5)
                (70, 70.0)
                (80, 70.7)
                (90, 71.3)
                (100, 72.0)
                (110, 71.4)
                (120, 73.0)
                (130, 73.8)
                (140, 73.8)
                (150, 73.7)
                (160, 73.0)
                (170, 73.4)
                (180, 73.5)
                (190, 73.4)
                (200, 74.4)
                (210, 76.7)
                (220, 77.0)
                (230, 77.2)
                (240, 77.0)
                (250, 77.1)
            };
            
            \addplot[black, dashdotted] coordinates {
                (0, 53.2)
                (1, 19.4)
                (5, 17.0)
                (10, 19.3)
                (20, 17.6)
                (30, 17.0)
                (40, 15.6)
                (50, 16.8)
                (60, 14.2)
                (70, 13.2)
                (80, 15.5)
                (90, 15.8)
                (100, 15.6)
                (110, 14.1)
                (120, 13.7)
                (130, 13.7)
                (140, 15.2)
                (150, 13.2)
                (160, 13.5)
                (170, 12.9)
                (180, 12.6)
                (190, 11.5)
                (200, 13.2)
                (210, 13.6)
                (220, 13.7)
                (230, 14.3)
                (240, 13.9)
                (250, 13.9)
            };
                \addplot[curveblue] coordinates {
                (1, 0)
                (20, 14.9)
                (40, 37.8)
                (60, 48.9)
                (80, 56.1)
                (100, 58.5)
                (120, 59.5)
                (140, 58.4)
                (160, 60.5)
                (180, 62.0)
                (200, 59.4)
                (220, 65.7)
                (240, 65.4)
                (250, 65.5)
            };
                \addplot[curvegreen] coordinates {
                (1, 0)
                (20, 19.8)
                (40, 40.1)
                (60, 53.3)
                (80, 57.8)
                (100, 58.5)
                (120, 60.3)
                (140, 61.6)
                (160, 62.2)
                (180, 65.5)
                (200, 60.7)
                (220, 67.9)
                (240, 67.9)
                (250, 67.9)
            };
            \legend{POET-R50-pre MP, POET-R50-pre CO, POET-DC5-R50-pre MP, POET-DC5-R50-pre CO, POET-R50 MP, POET-DC5-R50 MP}
      \end{axis}
    \end{tikzpicture}
    \caption{Evolution of mAP for different POET models. Performance on the MacaquePose (MP) validation set and on COCO (CO) val are shown for the model initialized with the weights of a POET model trained on COCO (POET-pre). It learns faster and achieves higher performance than the two models trained from ImageNet initialization (POET-R50, POET-DC5-R50), while the performance on COCO decays within one epoch and plateaus (dashed lines).}
    \label{fig:mAPevolution_MP}
\end{figure}


==> fig_arxiv2/mapdecoder.tex <==
\pgfplotsset{compat = newest, legend style={at={(0.65,0.17)},anchor=west}}

\pgfkeys{/pgfplots/tuftelike/.style={
  semithick,
  tick style={major tick length=4pt,semithick,black},
  separate axis lines,
  axis x line*=bottom,
  axis x line shift=10pt,
  xlabel shift=10pt,
  axis y line*=left,
  axis y line shift=10pt,
  ylabel shift=10pt}}

\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}[
        trim left=-0.7in, 
        trim right=\columnwidth-0.2in,
        scale=0.8
    ]
        \begin{axis}[
            tuftelike,
            enlarge x limits=false,
            ylabel near ticks, 
            ylabel shift={-10pt},
            xlabel near ticks, 
            xlabel shift={-1pt},
            xmin = 1, 
            xmax = 6,
            ymin = 30, 
            ymax = 72, 
            xtick distance = 1,
            ytick distance = 10,
            grid = both,
            minor tick num = 0, 
            major grid style = {lightgray!20},
            minor grid style = {lightgray!20}, 
            %nodes near coords,
            point meta=y,
            xlabel=Transformer decoder layer,
            ylabel=COCO mAP performance ($\%$),
            %xlabel style={at={(1,0)}, anchor=west}
        ]
            \addplot[curvered, mark=*] coordinates {
              (1, 43.8)
              (2, 52.3)
              (3, 54.3)
              (4, 54.9)
              (5, 55.1)
              (6, 55.2)
            };
            \addplot[curveblue, mark=*] coordinates {
              (1, 32.3)
              (2, 40.9)
              (3, 43.1)
              (4, 43.9)
              (5, 44.4)
              (6, 44.4)
            };
            \addplot[curvegreen, mark=*] coordinates {
              (1, 59.7)
              (2, 67.6)
              (3, 69.5)
              (4, 69.9)
              (5, 69.9)
              (6, 70.0)
            };
            \legend{all, medium, large}
      \end{axis}
    \end{tikzpicture}
    \caption{Evolution of the mAP accuracy on COCO-val through decoder layers of POET-R50 illustrating that the performance saturates after four decoding layers.}
    \label{fig:mAPacrosstrafo}
\end{figure}


==> fig_arxiv2/poet_vs_baseline.tex <==
\pgfplotsset{compat = newest, legend style={at={(0.65,0.8)},anchor=west}}
\pgfkeys{/pgfplots/tuftelike/.style={
  semithick,
  tick style={major tick length=4pt,semithick,black},
  separate axis lines,
  axis x line*=bottom,
  axis x line shift=10pt,
  xlabel shift=10pt,
  axis y line*=left,
  axis y line shift=10pt,
  ylabel shift=10pt}}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
        trim left=-0.6in, 
        trim right=\columnwidth-0.1in,
        scale=0.9
    ]
        \begin{axis}[
            tuftelike,
            ylabel near ticks, 
            ylabel shift={-10pt},
            xlabel near ticks, 
            xlabel shift={-1pt},
            enlarge x limits=false,
            xmin = 4, 
            xmax = 32,
            ymin = 0, 
            ymax = 100, 
            xtick distance = 4,
            ytick distance = 10,
            grid = both,
            minor tick num = 0, 
            major grid style = {lightgray!10},
            minor grid style = {lightgray!10}, 
            %nodes near coords,
            point meta=y,
            xlabel=CNN stride,
            ylabel=COCO mAP performance ($\%$),
            %xlabel style={at={(1,0)}, anchor=west}
        ]
            \addplot[curveblue, mark=*] coordinates {
              (16, 52.8)
              (32, 48.5)
            };
            \addplot[mark=*] coordinates {
              (4, 46.6)
              (8, 24.9)
              (16, 10.5)
              (32, 0.9)
            };
            \legend{Ours, Baseline}
      \end{axis}
    \end{tikzpicture}
    \caption{POET vs. the fully convolutional associative embedding method performance as a function of the stride of the encoder on the COCO keypoint estimation task. Our method achieves strong performance despite lower resolution features.}
    \label{fig:results_baseline}
\end{figure}
